A characterisation of indecomposable web-modules over Khovanov-Kuperberg Algebras

After shortly recalling the construction of the Khovanov-Kuperberg algebras, we give a characterisation of indecomposable web-modules. It says that a web-module is indecomposable if and only if one can deduce it directly from the Kuperberg bracket (via a Schur lemma argument). The proofs relies on the construction of idempotents given by explicit foams. These foams are encoded by combinatorial data called red graphs. The key point is to show that when, for a web $w$ the Schur lemma does not apply, one can find an appropriate red graph for $w$.

==> fd_5situations.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction= {decorate}] (0,0) circle (0.7cm);
\draw[fill] (0.67,0.2) circle (1.5pt);
\draw[fill] (0.67,-0.2) circle (1.5pt);
\draw[fill, color =red] (0,0) circle (1pt);
\end{scope}
\begin{scope}[yscale = {-1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=4cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction= {decorate}] (0,0) circle (0.7cm);
\draw[fill] (0.67,0.2) circle (1.5pt);
\draw[fill] (0.67,-0.2) circle (1.5pt);
\draw[fill, color =red] (0,0) circle (1pt);
\end{scope}
% \begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
%      position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=4cm]
% \draw[dotted] (0,0) circle (1cm);
% \draw[postaction= {decorate}] (0,0) circle (-0.7cm);
% \draw[fill] (0.67,0.2) circle (1.5pt);
% \draw[fill] (0.67,-0.2) circle (1.5pt);
% \draw[fill, color =red] (0,0) circle (1pt);
% \end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 8cm]
\draw[dotted] (0,0) circle (1cm);
\draw (45:1) -- (45:0.7) -- (-45:0.7) -- (-45:1);
\draw (135:1) -- (135:0.7) -- (-135:0.7) -- (-135:1);
\draw (45:0.7) -- (135:0.7);
\draw (-45:0.7) -- ( -135:0.7);
\draw[dotted] (45:0.7) .. controls (0,0) and (0,0) .. (135:0.7);
\draw[dotted] (-45:0.7) .. controls (0,0) and (0,0) .. (-135:0.7);
\draw[fill, color = red] (0,0) circle (1pt);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate},yshift = -2cm, xshift =2cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,0.8) -- (0, 1);
\draw[postaction ={decorate}] (0,-1) -- (0, -0.8);
\draw[postaction ={decorate}] (0,0.8).. controls (-0.55,0) and (-0.55,0) .. (0,-0.8);
\draw[postaction ={decorate}] (0,0.8) .. controls (0.55,0) and (0.55,0) .. (0,-0.8);
\draw[fill] (-0.3,-0.33) circle (1.5pt);
\draw[fill, color = red] (0,0) circle (1pt);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 6cm, yshift = -2cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,0.8) -- (0, 1);
\draw[postaction ={decorate}] (0,-1) -- (0, -0.8);
\draw[postaction ={decorate}] (0,0.8).. controls (-0.55,0) and (-0.55,0) .. (0,-0.8);
\draw[postaction ={decorate}] (0,0.8) .. controls (0.55,0) and (0.55,0) .. (0,-0.8);
\draw[fill] (0.3,0.33) circle (1.5pt);
\draw[fill, color = red] (0,0) circle (1pt);
\end{scope}


==> fd_Erel.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,-0.6) -- (0, 0.6);
\draw[postaction ={decorate}] (0,-0.6) -- (-120:1);
\draw[postaction ={decorate}] (0,-0.6) -- (-60:1);
\draw[postaction ={decorate}] (120:1) -- (0,0.6);
\draw[postaction ={decorate}] (60:1) -- (0,0.6);
\draw[color = red, very thick] (-1,0) -- (1,0);
\node at (1.5,0) {$=$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 3cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction={decorate}] (60:1) .. controls (0.2,0) and (0.2,0) .. (-60:1);
\draw[postaction={decorate}] (120:1) .. controls (-0.20,0) and (-0.2,0) .. (-120:1);
\draw[fill] (0.32,0.3) circle (1.5pt);
\node at (1.5,0) {$-$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 6cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction={decorate}] (60:1) .. controls (0.2,0) and (0.2,0) .. (-60:1);
\draw[postaction={decorate}] (120:1) .. controls (-0.20,0) and (-0.2,0) .. (-120:1);
\draw[fill] (-0.32,-0.3) circle (1.5pt);
\end{scope}



==> fd_digon.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1cm);
\draw (0,1) -- (0, 0.8) .. controls (-0.55,0) and (-0.55,0) .. (0,-0.8) -- (0,-1);
\draw  (0, 0.8) .. controls (0.55,0) and (0.55,0) .. (0,-0.8);
\draw[fill, color = red] (0.15,0) circle (1pt);
\draw[very thin, dashed] (0, 0.8) -- (0, -0.8);
\node at (1.5,0) {$=$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=3cm]
\draw[dotted] (0,0) circle (1cm);
\draw (0,1) -- (0, 0.8) .. controls (-0.55,0) and (-0.55,0) .. (0,-0.8) -- (0,-1);
\draw  (0, 0.8) .. controls (0.55,0) and (0.55,0) .. (0,-0.8);
\draw[fill] (0.4,0) circle (1.5pt);
\draw[fill] (-0.4,0) circle (1.5pt);
\draw[fill, color = red] (0.15,0) circle (1pt);
\draw[very thin, dashed] (0, 0.8) -- (0, -0.8);
\node at (1.5,0) {$=0$};
\end{scope}

==> fd_digon2.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,0.8) -- (0, 1);
\draw[postaction ={decorate}] (0,-1) -- (0, -0.8);
\draw[postaction ={decorate}] (0,0.8).. controls (-0.55,0) and (-0.55,0) .. (0,-0.8);
\draw[postaction ={decorate}] (0,0.8) .. controls (0.55,0) and (0.55,0) .. (0,-0.8);
\draw[fill] (-0.3,-0.33) circle (1.5pt);
\draw[fill, color = red] (0.15,0) circle (1pt);
\draw[very thin, dashed] (0, 0.8) -- (0, -0.8);
%\draw[fill, color = red] (0,0) circle (1pt);
\node at (1.5,0) {$=-$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 3cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,0.8) -- (0, 1);
\draw[postaction ={decorate}] (0,-1) -- (0, -0.8);
\draw[postaction ={decorate}] (0,0.8).. controls (-0.55,0) and (-0.55,0) .. (0,-0.8);
\draw[postaction ={decorate}] (0,0.8) .. controls (0.55,0) and (0.55,0) .. (0,-0.8);
\draw[fill] (0.3,0.33) circle (1.5pt);
\draw[fill, color = red] (0.15,0) circle (1pt);
\draw[very thin, dashed] (0, 0.8) -- (0, -0.8);
%\draw[fill, color = red] (0,0) circle (1pt);
\node at (1.5,0) {$=$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 6cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,-1) -- (0, 1);
\end{scope}


==> fd_orRG.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1cm);
\draw (0,-0.6) -- (0, 0.6);
\draw (0,-0.6) -- (-120:1);
\draw (0,-0.6) -- (-60:1);
\draw (120:1) -- (0,0.6);
\draw (60:1) -- (0,0.6);
\draw[color = red, very thick, postaction={decorate}] (-1,0) -- (1,0);
\node at (1.5,0) {$\eqdef$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 3cm]
\draw[dotted] (0,0) circle (1cm);
\draw (60:1) .. controls (0.2,0) and (0.2,0) .. (-60:1);
\draw (120:1) .. controls (-0.20,0) and (-0.2,0) .. (-120:1);
\draw[fill] (0.32,0.3) circle (1.5pt);
%\node at (1.5,0) {$-$};
\end{scope}




==> fd_orientedge.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.4 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,-0.6) -- (0, 0.6);
\draw[postaction ={decorate}] (0,-0.6) -- (-120:1);
\draw[postaction ={decorate}] (0,-0.6) -- (-60:1);
\draw[postaction ={decorate}] (120:1) -- (0,0.6);
\draw[postaction ={decorate}] (60:1) -- (0,0.6);
\draw[color = red, very thick] (-1,0)  -- (1,0) node[above, pos=0.6] {$e$};
\node at (1.5,0) {$=$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.4 with {\arrow{>}}},postaction={decorate}, xshift = 3cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,-0.6) -- (0, 0.6);
\draw[postaction ={decorate}] (0,-0.6) -- (-120:1);
\draw[postaction ={decorate}] (0,-0.6) -- (-60:1);
\draw[postaction ={decorate}] (120:1) -- (0,0.6);
\draw[postaction ={decorate}] (60:1) -- (0,0.6);
\draw[color = red, very thick, postaction={decorate}] (-1,0) -- (1,0) node[pos= 0.6, above] {$e$};
\node at (1.5,0) {$-$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.4 with {\arrow{>}}},postaction={decorate}, xshift = 6cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,-0.6) -- (0, 0.6);
\draw[postaction ={decorate}] (0,-0.6) -- (-120:1);
\draw[postaction ={decorate}] (0,-0.6) -- (-60:1);
\draw[postaction ={decorate}] (120:1) -- (0,0.6);
\draw[postaction ={decorate}] (60:1) -- (0,0.6);
\draw[color = red, very thick, postaction={decorate}] (1,0) -- (-1,0) node [pos=0.4, above] {$e$};
\end{scope}



==> fd_posnegedge.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.6 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,-0.6) -- (0, 0.6);
\draw[postaction ={decorate}] (0,-0.6) -- (-120:1);
\draw[postaction ={decorate}] (0,-0.6) -- (-60:1);
\draw[postaction ={decorate}] (120:1) -- (0,0.6);
\draw[postaction ={decorate}] (60:1) -- (0,0.6);
\draw[color = red, very thick, postaction={decorate}] (-1,0) -- (1,0);
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.6 with {\arrow{>}}},postaction={decorate}, xshift = 5cm]
\draw[dotted] (0,0) circle (1cm);
\draw[postaction ={decorate}] (0,-0.6) -- (0, 0.6);
\draw[postaction ={decorate}] (0,-0.6) -- (-120:1);
\draw[postaction ={decorate}] (0,-0.6) -- (-60:1);
\draw[postaction ={decorate}] (120:1) -- (0,0.6);
\draw[postaction ={decorate}] (60:1) -- (0,0.6);
\draw[color = red, very thick, postaction={decorate}] (1,0) -- (-1,0);
\end{scope}



==> fd_square.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1cm);
\draw (45:1) -- (45:0.7) -- (-45:0.7) -- (-45:1);
\draw (135:1) -- (135:0.7) -- (-135:0.7) -- (-135:1);
\draw (45:0.7) -- (135:0.7);
\draw (-45:0.7) -- ( -135:0.7);
\draw[very thin, dashed] (45:0.7) .. controls (0,0) and (0,0) .. (135:0.7);
\draw[very thin, dashed] (-45:0.7) .. controls (0,0) and (0,0) .. (-135:0.7);
\draw[fill, color = red] (0,0) circle (1pt);
\node at (1.5,0) {$=-$};
\end{scope}
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=3cm]
\draw[dotted] (0,0) circle (1cm);
\draw (45:1) .. controls (45:0.5) and (135:0.5) .. (135:1);
\draw(-45:1) .. controls (-45:0.5) and (-135:0.5) .. (-135:1);
\end{scope}


==> rg_2confY.tex <==
\begin{scope}[xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V3) at (0, 0.7);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill= darkgreen] (V1) circle (2pt);
\filldraw[fill= darkgreen] (V2) circle (2pt);
\filldraw[fill= darkblue] (V3) circle (2pt);
\draw (V1) -- (V3);
\draw (V2) -- (V3);
\draw (V3) -- (100:1);
\draw (V3) -- (90:1);
\draw (V3) -- (80:1);
\node at (-0.7,-0.3 ){$v_1$};
\node at (+0.7,-0.3 ){$v_2$};
\node at (0.3, 0.7) {$v$};
\node at (-0.6, 0.4) {$e_1$};
\node at (0.6, 0.4) {$e_2$};
\end{scope}
\begin{scope}[xshift = 4cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V3) at (0, 0.7);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkblue, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill= darkgreen] (V1) circle (2pt);
\filldraw[fill= darkgreen] (V2) circle (2pt);
\filldraw[fill= darkblue] (V3) circle (2pt);
\draw (V1) -- (V3);
\draw (V2) -- (V3);
\draw (V3) -- (100:1);
\draw (V3) -- (90:1);
\draw (V3) -- (80:1);
\node at (-0.7,-0.3 ){$v_1$};
\node at (+0.7,-0.3 ){$v_2$};
\node at (0.3, 0.7) {$v$};
\node at (-0.6, 0.4) {$e_1$};
\node at (0.6, 0.4) {$e_2$};
\end{scope}
\begin{scope}[yshift = -2cm, xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V3) at (0, -0.10);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.2,0) .. (V3) .. controls +(+0.2,0) and +(0,0).. (10:1);
\filldraw[fill= darkblue] (V3) circle (2pt);
\draw (V3) -- (100:1);
\draw (V3) -- (90:1);
\draw (V3) -- (80:1);
\node at (0,-0.4) {$v'$};
\end{scope}
\begin{scope}[yshift= -2cm, xshift = 4cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V3) at (0, -0.10);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkblue, very thick] (170:1) .. controls +(0,0) and +(-0.2,0) .. (V3) .. controls +(+0.2,0) and +(0,0).. (10:1);
\filldraw[fill= darkblue] (V3) circle (2pt);
\draw (V3) -- (100:1);
\draw (V3) -- (90:1);
\draw (V3) -- (80:1);
\node at (0, -0.4) {$v'$};
\end{scope}


==> rg_exampleed0.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (X) at  (0,-2);
\coordinate (Y) at  (0,2);
\coordinate (L1g) at (120:1.85);
\coordinate (L11g) at (160:1.85);
\coordinate (L2b) at (200:1.85);
\coordinate (L3g) at (240:1.85);
\coordinate (R1g) at (60:1.85);
\coordinate (R2g) at (0:1.85);
\coordinate (R3g) at (340:1.85);
\coordinate (M1b) at (-0.5,1);
\coordinate (M2g) at (0,-1);
\coordinate (M3g) at (-1,0);
\coordinate (M4b) at (-0.5,-0.5);
\coordinate (M5b) at (1,0);
\coordinate (Bb) at (280:1.85);
\coordinate (fa1) at (100:2);
\coordinate (fa2) at (-0.4,1.6);
\coordinate (fa3) at (0,1.5);
\coordinate (fa4) at (70:2);
\draw (fa1) -- (fa2) -- (fa3) -- (fa4);
\coordinate (fb1) at (130:2);
\coordinate (fb2) at (-1,1.4);
\coordinate (fb3) at (-1.3,1.1);
\coordinate (fb4) at (150:2);
\draw (fb1) -- (fb2) -- (fb3) -- (fb4);
\coordinate (fc1) at (170:2);
\coordinate (fc2) at (-1.5,0.6);
\coordinate (fc3) at (-1,0.4);
\coordinate (fc4) at (-1.5, 0);
\coordinate (fc5) at (190:2);
\draw (fc1) -- (fc2) -- (fc3)-- (fc4) -- (fc5);
\coordinate (fd1) at (210:2);
\coordinate (fd2) at (-1.3,-0.6);
\coordinate (fd3) at (-0.8,-0.5);
\coordinate (fd4) at (-1, -1);
\coordinate (fd5) at (230:2);
\draw (fd1) -- (fd2) -- (fd3)-- (fd4) -- (fd5);
\coordinate (fe1) at (250:2);
\coordinate (fe2) at (-0.6,-1.3);
\coordinate (fe3) at (-0.4,-1.1);
\coordinate (fe4) at (-0, -1.4);
\coordinate (fe5) at (270:2);
\draw (fe1) -- (fe2) -- (fe3)-- (fe4) -- (fe5);
\coordinate (ff1) at (290:2);
\coordinate (ff2) at (0.3,-1.3);
\coordinate (ff3) at (0.6,-0.5);
\coordinate (ff4) at (1.4, -0.5);
\coordinate (ff5) at (330:2);
\draw (ff1) -- (ff2) -- (ff3)-- (ff4) -- (ff5);
\coordinate (fg1) at (10:2);
\coordinate (fg2) at (1.3,0.2);
\coordinate (fg3) at (1.2,0.5);
\coordinate (fg4) at (50:2);
\draw (fg1) -- (fg2) -- (fg3)-- (fg4);
\coordinate (fh1) at (90:1);
\coordinate (fh2) at (135:0.7);
\coordinate (fh3) at (180:0.4);
\coordinate (fh4) at (220:0.3);
\coordinate (fh5) at (290:0.2);
\coordinate (fh6) at (45:0.7);
\draw (0,0) circle (2cm);
\draw (fh1) -- (fh2) -- (fh3)-- (fh4) --(fh5) --(fh6) --cycle;
\draw (fh1) -- (fa3);
\draw (fh2) -- (fc3);
\draw (fh3) -- (fd3);
\draw (fh4) -- (fe3);
\draw (fh5) -- (ff3);
\draw (fh6) -- (fg3);
\draw (fa2) -- (fb2);
\draw (fb3) -- (fc2);
\draw (fc4) -- (fd2);
\draw (fd4) -- (fe2);
\draw (fe4) -- (ff2);
\draw (ff4) -- (fg2);
\foreach \t in {5, 355, 25, 45, 80,90, 115, 125, 135,145 ,155, 165, 180, 195, 205,220, 235,  245, 265, 275, 285, 310}
{
\draw (\t:2)-- (\t:2.3);
}
\draw[red, very thick] (R1g) -- (M1b) -- (M3g) -- (M4b) -- (M2g) -- (M5b) -- (R2g);
\draw[red, very thick] (L1g) -- (M1b);
\draw[red, very thick] (L11g) -- (M1b);
\draw[red, very thick] (L2b) -- (M3g); 
\draw[red, very thick] (L3g) -- (M4b); 
\draw[red, very thick] (L1g) -- (M1b); 
%\draw[red, very thick] (R3g) -- (M5b); 
\draw[red, very thick] (M2g) -- (Bb); 
\draw[red, very thick] (R1g) -- (M5b); 
%\draw[dashed, postaction={decorate}] (X) .. controls +(0,0.2) and +(0.5,-0.5) .. (0.25,-0.25) .. controls +(-0.3,0.3) and +(-0.1, -0.1) .. (R1g).. controls +(0.1,0.1) and +(0,-0.5) .. (Y);
% \node at (0,2.3) {$y$};
% \node at (0,-2.3) {$x$};
% \node at (-2.6,0) {$I_{\green}$};
% \node at (2.5,0) {$I_{\blue}$};
% \node at (0,0) {$\gamma$};
%\draw (0,0) circle (2cm);
% \draw (X) arc (-90:90:2);
% \draw (Y) arc (90:270:2);
% \fill (X) circle (2pt);
% \fill (Y) circle (2pt);
\filldraw[fill= white, draw= red] (L2b) circle (2pt);
\filldraw[fill= white, draw= red] (M1b) circle (2pt);
\filldraw[fill= white, draw= red] (M4b) circle (2pt);
\filldraw[fill= white, draw= red] (M5b) circle (2pt);
\filldraw[fill= white, draw= red] (Bb) circle (2pt);
\filldraw[fill= red, draw= black] (L1g) circle (2pt);
\filldraw[fill= red, draw= black] (L11g) circle (2pt);
\filldraw[fill= red, draw= black] (L3g) circle (2pt);
\filldraw[fill= red, draw= black] (R1g) circle (2pt);
\filldraw[fill= red, draw= black] (R2g) circle (2pt);
%\filldraw[fill= red, draw= black] (R3g) circle (2pt);
\filldraw[fill= red, draw= black] (M2g) circle (2pt);
\filldraw[fill= red, draw= black] (M3g) circle (2pt);
\end{scope}

\begin{scope}[yshift= -5cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (X) at  (0,-2);
\coordinate (Y) at  (0,2);
\coordinate (F0) at (90:0.3);
\coordinate (F1) at (85:1.8);
\coordinate (F2) at (138:1.9);
\coordinate (F3) at (175:1.8);
\coordinate (F4) at (220:1.8);
\coordinate (F5) at (257:1.8);
\coordinate (F6) at (310:1.7);
\coordinate (F7) at (30:1.8);
%\coordinate (L1g) at (120:2);
%\coordinate (L11g) at (160:2);
\coordinate (L2b) at (200:1.85);
%\coordinate (L3g) at (240:2);
%\coordinate (R1g) at (60:2);
%\coordinate (R2g) at (0:2);
%\coordinate (R3g) at (340:2);
\coordinate (M1b) at (-0.5,1);
%\coordinate (M2g) at (0,-1);
%\coordinate (M3g) at (-1,0);
\coordinate (M4b) at (-0.5,-0.5);
\coordinate (M5b) at (1,0);
\coordinate (Bb) at (280:1.85);
\coordinate (fa1) at (100:2);
\coordinate (fa2) at (-0.4,1.6);
\coordinate (fa3) at (0,1.5);
\coordinate (fa4) at (70:2);
\draw (fa1) -- (fa2) -- (fa3) -- (fa4);
\coordinate (fb1) at (130:2);
\coordinate (fb2) at (-1,1.4);
\coordinate (fb3) at (-1.3,1.1);
\coordinate (fb4) at (150:2);
\draw (fb1) -- (fb2) -- (fb3) -- (fb4);
\coordinate (fc1) at (170:2);
\coordinate (fc2) at (-1.5,0.6);
\coordinate (fc3) at (-1,0.4);
\coordinate (fc4) at (-1.5, 0);
\coordinate (fc5) at (190:2);
\draw (fc1) -- (fc2) -- (fc3)-- (fc4) -- (fc5);
\coordinate (fd1) at (210:2);
\coordinate (fd2) at (-1.3,-0.6);
\coordinate (fd3) at (-0.8,-0.5);
\coordinate (fd4) at (-1, -1);
\coordinate (fd5) at (230:2);
\draw (fd1) -- (fd2) -- (fd3)-- (fd4) -- (fd5);
\coordinate (fe1) at (250:2);
\coordinate (fe2) at (-0.6,-1.3);
\coordinate (fe3) at (-0.4,-1.1);
\coordinate (fe4) at (-0, -1.4);
\coordinate (fe5) at (270:2);
\draw (fe1) -- (fe2) -- (fe3)-- (fe4) -- (fe5);
\coordinate (ff1) at (290:2);
\coordinate (ff2) at (0.3,-1.3);
\coordinate (ff3) at (0.6,-0.5);
\coordinate (ff4) at (1.4, -0.5);
\coordinate (ff5) at (330:2);
\draw (ff1) -- (ff2) -- (ff3)-- (ff4) -- (ff5);
\coordinate (fg1) at (10:2);
\coordinate (fg2) at (1.3,0.2);
\coordinate (fg3) at (1.2,0.5);
\coordinate (fg4) at (50:2);
\draw (fg1) -- (fg2) -- (fg3)-- (fg4);
\coordinate (fh1) at (90:1);
\coordinate (fh2) at (135:0.7);
\coordinate (fh3) at (180:0.4);
\coordinate (fh4) at (220:0.3);
\coordinate (fh5) at (290:0.2);
\coordinate (fh6) at (45:0.7);
\draw (0,0) circle (2cm);
\draw (fh1) -- (fh2) -- (fh3)-- (fh4) --(fh5) --(fh6) --cycle;
\draw (fh1) -- (fa3);
\draw (fh2) -- (fc3);
\draw (fh3) -- (fd3);
\draw (fh4) -- (fe3);
\draw (fh5) -- (ff3);
\draw (fh6) -- (fg3);
\draw (fa2) -- (fb2);
\draw (fb3) -- (fc2);
\draw (fc4) -- (fd2);
\draw (fd4) -- (fe2);
\draw (fe4) -- (ff2);
\draw (ff4) -- (fg2);
\foreach \t in {5, 355, 25, 45, 80,90, 115, 125, 135,145 ,155, 165, 180, 195, 205,220, 235,  245, 265, 275, 285, 310}
{
\draw (\t:2)-- (\t:2.3);
}
% \draw[red, very thick] (R1g) -- (M1b) -- (M3g) -- (M4b) -- (M2g) -- (M5b) -- (R2g);
 \draw[red, very thick] (F0) -- (M1b);
 \draw[red, very thick] (F0) -- (M5b);
 \draw[red, very thick] (F0) -- (M4b); 
 \draw[red, very thick] (F1) -- (M1b); 
 \draw[red, very thick] (F2) -- (M1b);
  \draw[red, very thick] (F3) -- (M1b);
 \draw[red, very thick] (F4) -- (M4b); 
 \draw[red, very thick] (F5) -- (M4b); 
 \draw[red, very thick] (F6) -- (M5b); 
 \draw[red, very thick] (F7) -- (M5b); 
 \draw[red, very thick] (F3) -- (L2b);
 \draw[red, very thick] (F4) -- (L2b); 
 \draw[red, very thick] (F5) -- (Bb); 
 \draw[red, very thick] (F6) -- (Bb); 
 \draw[red, very thick] (F7) -- (M5b); 
 \draw[red, very thick] (F7) -- (M5b); 
% \draw[red, very thick] (F1) -- (85:2.2);
% \draw[red, very thick] (F2) -- (138:2.2);
% \draw[red, very thick] (F3) -- (175:2.2);
% \draw[red, very thick] (F4) -- (223:2.2);
% \draw[red, very thick] (F5) -- (257:2.2);
% \draw[red, very thick] (F6) -- (320:2.2);
% \draw[red, very thick] (F7) -- (30:2.2);

%\draw[dashed, postaction={decorate}] (X) .. controls +(0,0.2) and +(0.5,-0.5) .. (0.25,-0.25) .. controls +(-0.3,0.3) and +(-0.1, -0.1) .. (R1g).. controls +(0.1,0.1) and +(0,-0.5) .. (Y);
% \node at (0,2.3) {$y$};
% \node at (0,-2.3) {$x$};
% \node at (-2.6,0) {$I_{\green}$};
% \node at (2.5,0) {$I_{\blue}$};
% \node at (0,0) {$\gamma$};

% \draw (X) arc (-90:90:2);
% \draw (Y) arc (90:270:2);
% \fill (X) circle (2pt);
% \fill (Y) circle (2pt);
\filldraw[fill= white, draw= red] (L2b) circle (2pt);
\filldraw[fill= white, draw= red] (M1b) circle (2pt);
\filldraw[fill= white, draw= red] (M4b) circle (2pt);
\filldraw[fill= white, draw= red] (M5b) circle (2pt);
\filldraw[fill= white, draw= red] (Bb) circle (2pt);
\filldraw[fill= yellow, draw= black] (F0) circle (2pt);
\filldraw[fill= yellow, draw= black] (F1) circle (2pt);
\filldraw[fill= yellow, draw= black] (F2) circle (2pt);
\filldraw[fill= yellow, draw= black] (F3) circle (2pt);
\filldraw[fill= yellow, draw= black] (F4) circle (2pt);
\filldraw[fill= yellow, draw= black] (F5) circle (2pt);
\filldraw[fill= yellow, draw= black] (F6) circle (2pt);
\filldraw[fill= yellow, draw= black] (F7) circle (2pt);
\end{scope}

==> rg_exampleed2.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (X) at  (0,-1.85);
\coordinate (Y) at  (0,1.85);
\coordinate (L1g) at (120:1.85);
\coordinate (L11g) at (160:1.85);
\coordinate (L2b) at (200:1.85);
\coordinate (L3g) at (240:1.85);
\coordinate (R1g) at (60:1.85);
\coordinate (R2g) at (0:1.85);
\coordinate (R3g) at (340:1.85);
\coordinate (M1b) at (-0.5,1);
\coordinate (M2g) at (0,-1);
\coordinate (M3g) at (-1,0);
\coordinate (M4b) at (-0.5,-0.5);
\coordinate (M5b) at (1,0);
\coordinate (Bb) at (280:2);
\coordinate (fa1) at (100:2);
\coordinate (fa2) at (-0.4,1.6);
\coordinate (fa3) at (0,1.5);
\coordinate (fa4) at (70:2);

\foreach \t in {265, 90}
{
\draw[line width= 3pt,  orange] (\t:2) -- (\t:2.3);
}
\draw[line width= 3pt,  orange, loosely dotted] (265:2) .. controls (0,-1) and (0,1) ..(90:2);
%\draw[line width= 2pt,  gray] (0,0) circle (2cm);
%\foreach \t in {265, 310,90, 25, 135,145 }
%{
%\draw[line width= 2pt,  gray] (\t:2)-- (\t:2.3);
%}
\draw (fa1) -- (fa2) -- (fa3) -- (fa4);
\coordinate (fb1) at (130:2);
\coordinate (fb2) at (-1,1.4);
\coordinate (fb3) at (-1.3,1.1);
\coordinate (fb4) at (150:2);
\draw (fb1) -- (fb2) -- (fb3) -- (fb4);
\coordinate (fc1) at (170:2);
\coordinate (fc2) at (-1.5,0.6);
\coordinate (fc3) at (-1,0.4);
\coordinate (fc4) at (-1.5, 0);
\coordinate (fc5) at (190:2);
\draw (fc1) -- (fc2) -- (fc3)-- (fc4) -- (fc5);
\coordinate (fd1) at (210:2);
\coordinate (fd2) at (-1.3,-0.6);
\coordinate (fd3) at (-0.8,-0.5);
\coordinate (fd4) at (-1, -1);
\coordinate (fd5) at (230:2);
\draw (fd1) -- (fd2) -- (fd3)-- (fd4) -- (fd5);
\coordinate (fe1) at (250:2);
\coordinate (fe2) at (-0.6,-1.3);
\coordinate (fe3) at (-0.4,-1.1);
\coordinate (fe4) at (-0, -1.4);
\coordinate (fe5) at (270:2);
\draw (fe1) -- (fe2) -- (fe3)-- (fe4) -- (fe5);
\coordinate (ff1) at (290:2);
\coordinate (ff2) at (0.3,-1.3);
\coordinate (ff3) at (0.6,-0.5);
\coordinate (ff4) at (1.4, -0.5);
\coordinate (ff5) at (330:2);
\draw (ff1) -- (ff2) -- (ff3)-- (ff4) -- (ff5);
\coordinate (fg1) at (10:2);
\coordinate (fg2) at (1.3,0.2);
\coordinate (fg3) at (1.2,0.5);
\coordinate (fg4) at (50:2);
\draw (fg1) -- (fg2) -- (fg3)-- (fg4);
\coordinate (fh1) at (90:1);
\coordinate (fh2) at (135:0.7);
\coordinate (fh3) at (180:0.4);
\coordinate (fh4) at (220:0.3);
\coordinate (fh5) at (290:0.2);
\coordinate (fh6) at (45:0.7);
\draw (fh1) -- (fh2) -- (fh3)-- (fh4) --(fh5) --(fh6) --cycle;
\draw (fh1) -- (fa3);
\draw (fh2) -- (fc3);
\draw (fh3) -- (fd3);
\draw (fh4) -- (fe3);
\draw (fh5) -- (ff3);
\draw (fh6) -- (fg3);
\draw (fa2) -- (fb2);
\draw (fb3) -- (fc2);
\draw (fc4) -- (fd2);
\draw (fd4) -- (fe2);
\draw (fe4) -- (ff2);
\draw (ff4) -- (fg2);
\foreach \t in {5, 355, 25, 45, 80,90, 115, 125, 135,145 ,155, 165, 180, 195, 205,220, 235,  245, 265, 275, 285, 310}
{
\draw (\t:2)-- (\t:2.3);
}
\draw[red, very thick] (R1g) -- (M1b) -- (M3g) -- (M4b) -- (M2g) -- (M5b) -- (R2g);
\draw[red, very thick] (L1g) -- (M1b);
\draw[red, very thick] (L11g) -- (M1b);
\draw[red, very thick] (L2b) -- (M3g); 
\draw[red, very thick] (L3g) -- (M4b); 
\draw[red, very thick] (L1g) -- (M1b); 
%\draw[red, very thick] (R3g) -- (M5b); 
\draw[red, very thick] (M2g) -- (Bb); 
\draw[red, very thick] (R1g) -- (M5b); 
%\draw[dashed, postaction={decorate}] (X) .. controls +(0,0.2) and +(0.5,-0.5) .. (0.25,-0.25) .. controls +(-0.3,0.3) and +(-0.1, -0.1) .. (R1g).. controls +(0.1,0.1) and +(0,-0.5) .. (Y);
% \node at (0,2.3) {$y$};
% \node at (0,-2.3) {$x$};
% \node at (-2.6,0) {$I_{\green}$};
% \node at (2.5,0) {$I_{\blue}$};
% \node at (0,0) {$\gamma$};
\draw (0,0) circle (2cm);
% \draw (X) arc (-90:90:2);
% \draw (Y) arc (90:270:2);
% \fill (X) circle (2pt);
% \fill (Y) circle (2pt);
\filldraw[fill= white, draw= red] (L2b) circle (2pt);
\filldraw[fill= white, draw= red] (M1b) circle (2pt);
\filldraw[fill= white, draw= red] (M4b) circle (2pt);
\filldraw[fill= white, draw= red] (M5b) circle (2pt);
\filldraw[fill= white, draw= red] (Bb) circle (2pt);
\filldraw[fill= red, draw= black] (L1g) circle (2pt);
\filldraw[fill= red, draw= black] (L11g) circle (2pt);
\filldraw[fill= red, draw= black] (L3g) circle (2pt);
\filldraw[fill= red, draw= black] (R1g) circle (2pt);
\filldraw[fill= red, draw= black] (R2g) circle (2pt);
%\filldraw[fill= red, draw= black] (R3g) circle (2pt);
\filldraw[fill= red, draw= black] (M2g) circle (2pt);
\filldraw[fill= red, draw= black] (M3g) circle (2pt);
\end{scope}

\begin{scope}[yshift = -5cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]

\coordinate (F0) at (90:0.3);
\coordinate (F1) at (85:1.8);
\coordinate (F2) at (138:1.9);
\coordinate (F3) at (175:1.8);
\coordinate (F4) at (220:1.8);
\coordinate (F5) at (257:1.8);
\coordinate (F6) at (310:1.7);
\coordinate (F7) at (30:1.8);
%\coordinate (X) at  (0,-2);
%\coordinate (Y) at  (0,2);
\coordinate (L1g) at (120:1.85);
\coordinate (L11g) at (160:1.85);
%\coordinate (L2b) at (200:2);
\coordinate (L3g) at (240:1.85);
%\coordinate (R1g) at (60:1.85);
%\coordinate (R2g) at (0:1.85);
%\coordinate (R3g) at (340:1.85);
%\coordinate (M1b) at (-0.5,1);
%\coordinate (M2g) at (0,-1);
\coordinate (M3g) at (-1,0);
%\coordinate (M4b) at (-0.5,-0.5);
\coordinate (M5b) at (1,0);
\coordinate (Bb) at (280:1.9);

\coordinate (fa1) at (100:2);
\coordinate (fa2) at (-0.4,1.6);
\coordinate (fa3) at (0,1.5);
\coordinate (fa4) at (70:2);

% \draw[line width= 2pt,  gray] (0,0) circle (2cm);
% \foreach \t in {265, 310,90, 25, 135,145 }
% {
% \draw[line width= 2pt,  gray] (\t:2)-- (\t:2.3);
% }

%\draw (fa1) -- (fa2) -- (fa3) -- (fa4);
\coordinate (fb1) at (130:2);
\coordinate (fb2) at (-1,1.4);
\coordinate (fb3) at (-1.3,1.1);
\coordinate (fb4) at (150:2);
%\draw (fb1) -- (fb2) -- (fb3) -- (fb4);
\coordinate (fc1) at (170:2);
\coordinate (fc2) at (-1.5,0.6);
\coordinate (fc3) at (-1,0.4);
\coordinate (fc4) at (-1.5, 0);
\coordinate (fc5) at (190:2);
%\draw (fc1) -- (fc2) -- (fc3)-- (fc4) -- (fc5);
\coordinate (fd1) at (210:2);
\coordinate (fd2) at (-1.3,-0.6);
\coordinate (fd3) at (-0.8,-0.5);
\coordinate (fd4) at (-1, -1);
\coordinate (fd5) at (230:2);
%\draw (fd1) -- (fd2) -- (fd3)-- (fd4) -- (fd5);
\coordinate (fe1) at (250:2);
\coordinate (fe2) at (-0.6,-1.3);
\coordinate (fe3) at (-0.4,-1.1);
\coordinate (fe4) at (-0, -1.4);
\coordinate (fe5) at (270:2);
%\draw (fe1) -- (fe2) -- (fe3)-- (fe4) -- (fe5);
\coordinate (ff1) at (290:2);
\coordinate (ff2) at (0.3,-1.3);
\coordinate (ff3) at (0.6,-0.5);
\coordinate (ff4) at (1.4, -0.5);
\coordinate (ff5) at (330:2);
%\draw (ff1) -- (ff2) -- (ff3)-- (ff4) -- (ff5);
\coordinate (fg1) at (10:2);
\coordinate (fg2) at (1.3,0.2);
\coordinate (fg3) at (1.2,0.5);
\coordinate (fg4) at (50:2);
%\draw (fg1) -- (fg2) -- (fg3)-- (fg4);
\coordinate (fh1) at (90:1);
\coordinate (fh2) at (135:0.7);
\coordinate (fh3) at (180:0.4);
\coordinate (fh4) at (220:0.3);
\coordinate (fh5) at (290:0.2);
\coordinate (fh6) at (45:0.7);
\foreach \t in {265, 90}
{
\draw[line width= 3pt,  orange] (\t:2)-- (\t:2.3);
}
\draw[line width= 3pt,  orange] (265:2) -- (fe3) --(fh4) -- (fh1) -- (fa3) -- (90:2);
\draw (fa1) -- (fa2) -- (fa3) -- (fa4);
\draw (fb1) -- (fb2) -- (fb3) -- (fb4);
\draw (fc1) -- (fc2) -- (fc3)-- (fc4) -- (fc5);
\draw (fd1) -- (fd2) -- (fd3)-- (fd4) -- (fd5);
\draw (fe1) -- (fe2) -- (fe3)-- (fe4) -- (fe5);
\draw (ff1) -- (ff2) -- (ff3)-- (ff4) -- (ff5);
\draw (fg1) -- (fg2) -- (fg3)-- (fg4);
\draw (fh1) -- (fh2) -- (fh3)-- (fh4) --(fh5) --(fh6) --cycle;
\draw (fh1) -- (fa3);
\draw (fh2) -- (fc3);
\draw (fh3) -- (fd3);
\draw (fh4) -- (fe3);
\draw (fh5) -- (ff3);
\draw (fh6) -- (fg3);
\draw (fa2) -- (fb2);
\draw (fb3) -- (fc2);
\draw (fc4) -- (fd2);
\draw (fd4) -- (fe2);
\draw (fe4) -- (ff2);
\draw (ff4) -- (fg2);
\foreach \t in {5, 355, 25, 45, 80,90, 115, 125, 135,145 ,155, 165, 180, 195, 205,220, 235,  245, 265, 275, 285, 310}
{
\draw (\t:2)-- (\t:2.3);
}
% \draw[red, very thick] (R1g) -- (M1b) -- (M3g) -- (M4b) -- (M2g) -- (M5b) -- (R2g);
 \draw[red, very thick] (F1) -- (L1g);
 \draw[red, very thick] (F2) -- (L1g);
 \draw[red, very thick] (F2) -- (L11g);
 \draw[red, very thick] (F3) -- (M3g);
 \draw[red, very thick] (F3) -- (L11g);
 \draw[red, very thick] (F4) -- (M3g);
 \draw[red, very thick] (F4) -- (L3g);
 \draw[red, very thick] (F0) -- (M3g);
 \draw[red, very thick] (F0) -- (M5b);
 \draw[red, very thick] (F5) -- (Bb);
 \draw[red, very thick] (F5) -- (L3g);
 \draw[red, very thick] (F6) -- (Bb);
 \draw[red, very thick] (F6) -- (M5b);
 \draw[red, very thick] (F7) -- (M5b);

%\draw[dashed, postaction={decorate}] (X) .. controls +(0,0.2) and +(0.5,-0.5) .. (0.25,-0.25) .. controls +(-0.3,0.3) and +(-0.1, -0.1) .. (R1g).. controls +(0.1,0.1) and +(0,-0.5) .. (Y);
% \node at (0,2.3) {$y$};
% \node at (0,-2.3) {$x$};
% \node at (-2.6,0) {$I_{\green}$};
% \node at (2.5,0) {$I_{\blue}$};
% \node at (0,0) {$\gamma$};
\draw (0,0) circle (2cm);
% \draw (X) arc (-90:90:2);
% \draw (Y) arc (90:270:2);
% \fill (X) circle (2pt);
% \fill (Y) circle (2pt);
\filldraw[fill= yellow, draw= black] (F0) circle (2pt);
\filldraw[fill= yellow, draw= black] (F1) circle (2pt);
\filldraw[fill= yellow, draw= black] (F2) circle (2pt);
\filldraw[fill= yellow, draw= black] (F3) circle (2pt);
\filldraw[fill= yellow, draw= black] (F4) circle (2pt);
\filldraw[fill= yellow, draw= black] (F5) circle (2pt);
\filldraw[fill= yellow, draw= black] (F6) circle (2pt);
\filldraw[fill= yellow, draw= black] (F7) circle (2pt);
\filldraw[fill= white, draw= red] (L2b) circle (2pt);
\filldraw[fill= white, draw= red] (M1b) circle (2pt);
\filldraw[fill= white, draw= red] (M4b) circle (2pt);
\filldraw[fill= white, draw= red] (M5b) circle (2pt);
\filldraw[fill= white, draw= red] (Bb) circle (2pt);
\filldraw[fill= red, draw= black] (L1g) circle (2pt);
\filldraw[fill= red, draw= black] (L11g) circle (2pt);
\filldraw[fill= red, draw= black] (L3g) circle (2pt);
\filldraw[fill= red, draw= black] (R1g) circle (2pt);
\filldraw[fill= red, draw= black] (R2g) circle (2pt);
%\filldraw[fill= red, draw= black] (R3g) circle (2pt);
\filldraw[fill= red, draw= black] (M2g) circle (2pt);
\filldraw[fill= red, draw= black] (M3g) circle (2pt);
\end{scope}



==> rg_examplemovie.tex <==
%[scale =0.5]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (-4,0) --  (16,0); 
\draw [draw = gray, line width = 2mm] (16,3) -- (-4,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (-4,0) -- (16,0);
\draw[draw= white, dotted, line width = 1.2mm] (-4,3) -- (16,3);
\end{scope}

\begin{scope}[xshift= 4cm]
 \draw (2, 0.2) -- (2,2.8);
 \draw (0.2,1.2) arc (-90:90:0.3);
 \draw (2.5,0.2) arc (180:0:0.3);
\end{scope}
\begin{scope}
 \draw (2, 0.2) -- (2,0.7);
\draw (2, 1.3) -- (2,1.7);
\draw (2,2.8) -- (2,2.3);
\draw[green] (2,1) ellipse (0.12 and 0.3);
\draw[green] (2,2) ellipse (0.12 and 0.3);
 %\draw (0.2,1.2) arc (-90:90:0.3);
 \draw (0.2,1.2) -- +(0.5,0.2);
 \draw (0.2,1.8) -- +(0.5,-0.2);
% \draw (2.5,0.2) arc (180:0:0.3);
 \draw (2.5, 0.2) -- +(0, 0.7);
 \draw (3.1, 0.2) -- +(-0.2, 0.7);
\filldraw[draw = green, fill= white] (0.9,1.5) circle (0.3);
\draw (3.1,1.5) circle (0.3);
\draw (1.4,1) circle (0.3);
\draw (1.4,2) circle (0.3);
\filldraw[fill=white, draw= green] (2.6,1) circle (0.3);
\draw (2.6,2) circle (0.3);
\end{scope}
\begin{scope}[xshift= -4cm]
\draw (2, 0.2) -- (2,0.7);
\draw (2, 1.3) -- (2,1.7);
\draw (2,2.8) -- (2,2.3);
\draw (0.2, 1.8)-- (0.6, 1.8);
\draw (0.2, 1.2)-- (0.6, 1.2);
\draw (2.5, 0.2)-- (2.55,0.75);
\draw (3.1, 0.2)-- (2.85,0.85);
\draw (0.6,1.8)--(1, 2.1) -- (1.6, 2.3)-- (2.4, 2.3) --(3,2.1) .. controls (3.4,1.8) and (3.4,1.2) .. (3, 0.9)-- (2.4,0.7)-- (1.6,0.7) --  (1, 0.9)-- (0.6, 1.2)-- cycle;
\draw (1.3,1.7)--(2.7, 1.7) -- (2.7, 1.3)-- (1.3,1.3)--cycle;
\draw[blue, thick] (0.6,1.7) -- (0.6,1.3);
\draw[blue, thick] (1, 0.9)-- (1.3,1.3);
\draw[blue, thick] (1.6,0.7) -- (1.7,1.3);
\draw[blue, thick] (2.4,0.7)-- (2.3,1.3);
\draw[blue, thick] (3, 0.9)-- (2.7,1.3);
\draw[blue, thick] (3,2.1) -- (2.7,1.7);
\draw[blue, thick] (2.4, 2.3) --(2.3,1.7);
\draw[blue, thick] (1.6, 2.3) --(1.7,1.7);
\draw[blue, thick] (1, 2.1) -- (1.3,1.7);
\draw[blue, thick] (2.55,0.75)-- (2.85,0.85);
\end{scope}
\begin{scope}[xshift= 12cm]
\draw (2, 0.2) -- (2,0.7);
\draw (2, 1.3) -- (2,1.7);
\draw (2,2.8) -- (2,2.3);
\draw (0.2, 1.8)-- (0.6, 1.8);
\draw (0.2, 1.2)-- (0.6, 1.2);
\draw (2.5, 0.2)-- (2.55,0.75);
\draw (3.1, 0.2)-- (2.85,0.85);
\draw (0.6,1.8)--(1, 2.1) -- (1.6, 2.3)-- (2.4, 2.3) --(3,2.1) .. controls (3.4,1.8) and (3.4,1.2) .. (3, 0.9)-- (2.4,0.7)-- (1.6,0.7) --  (1, 0.9)-- (0.6, 1.2)-- cycle;
\draw (1.3,1.7)--(2.7, 1.7) -- (2.7, 1.3)-- (1.3,1.3)--cycle;
\draw[blue, thick] (0.6,1.7) -- (0.6,1.3);
\draw[blue, thick] (1, 0.9)-- (1.3,1.3);
\draw[blue, thick] (1.6,0.7) -- (1.7,1.3);
\draw[blue, thick] (2.4,0.7)-- (2.3,1.3);
\draw[blue, thick] (3, 0.9)-- (2.7,1.3);
\draw[blue, thick] (3,2.1) -- (2.7,1.7);
\draw[blue, thick] (2.4, 2.3) --(2.3,1.7);
\draw[blue, thick] (1.6, 2.3) --(1.7,1.7);
\draw[blue, thick] (1, 2.1) -- (1.3,1.7);
\draw[blue, thick] (2.55,0.75)-- (2.85,0.85);
\end{scope}
\begin{scope}[xshift= 8cm]
 \draw (2, 0.2) -- (2,0.7);
\draw (2, 1.3) -- (2,1.7);
\draw (2,2.8) -- (2,2.3);
\draw[red] (2,1) ellipse (0.12 and 0.3);
\draw[red] (2,2) ellipse (0.12 and 0.3);
 %\draw (0.2,1.2) arc (-90:90:0.3);
 \draw (0.2,1.2) -- +(0.5,0.2);
 \draw (0.2,1.8) -- +(0.5,-0.2);
% \draw (2.5,0.2) arc (180:0:0.3);
 \draw (2.5, 0.2) -- +(0, 0.7);
 \draw (3.1, 0.2) -- +(-0.2, 0.7);
\filldraw[draw = red, fill= white] (0.9,1.5) circle (0.3);
\draw (3.1,1.5) circle (0.3);
\draw (1.4,1) circle (0.3);
\draw (1.4,2) circle (0.3);
\filldraw[fill=white, draw= red] (2.6,1) circle (0.3);
\draw (2.6,2) circle (0.3);
\end{scope}
% \begin{scope}[xshift= 12cm]
%  \draw (2, 0.2) -- (2,2.8);
%  \draw (0.2,1.2) arc (-90:90:0.3);
%  \draw (2.5,0.2) arc (180:0:0.3);
% \end{scope}







==> rg_exlargecycle.tex <==
 \begin{scope}
\foreach \n/\a in {a/90, b/210, c/330}
{
\draw (0,0) -- (\a:1) -- (\a-20:1) -- (\a-60:1) -- (\a-100:1) --(\a-120:1);
\draw (\a:2.5)-- (\a:2) -- (\a-20:2) --(\a-30:2) --(\a-50:2) -- (\a-60:2)-- (\a-70:2)-- (\a-90:2)-- (\a-100:2) -- (\a-120:2);
\draw (\a-30:2) --(\a-30:2.5);
\draw (\a-50:2) --(\a-50:2.5);
\draw (\a-70:2) --(\a-70:2.5);
\draw (\a-90:2) --(\a-90:2.5);
\draw (\a-20:2) --(\a-20:1);
\draw (\a-60:2) --(\a-60:1);
\draw (\a-100:2) --(\a-100:1);
\filldraw[red] (\a:1.5) circle (2pt);
\filldraw[red] (\a-40:1.5) circle (2pt);
\filldraw[red] (\a-80:1.5) circle (2pt);
\draw[red,very thick] (\a:1.5) -- (\a-40:1.5) -- (\a-80:1.5) -- (\a-120:1.5);
}
\end{scope}

 \begin{scope}[xshift = 5cm]
\foreach \n/\a in {a/90, b/210, c/330}
{
\draw (0,0) -- (\a:1) -- (\a-20:1) -- (\a-60:1) -- (\a-100:1) --(\a-120:1);
\filldraw (\a:1) circle (0.8pt);
\filldraw (\a-20:1) circle (0.8pt);
\filldraw (\a-60:1) circle (0.8pt);
\filldraw (\a-100:1) circle (0.8pt);
}
\filldraw (0,0) circle (0.8pt);
\end{scope}

\begin{scope}[xshift=9cm]
   \foreach \n/\a in {a/90, b/210, c/330}{
\draw(0,0)--(\a:1);
\filldraw (\a:1) circle (0.8pt);
}
\filldraw (0,0) circle (0.8pt);
\draw (0,0) circle (1cm);
\end{scope}

==> sw_Hreduced.tex <==
\begin{scope}
  \draw[dotted] (-1,0) arc (180:0:1cm);
  \draw (-0.7,0) -- (-0.5, 0.3) -- (140:1);
\draw (0.7,0) -- (0.5, 0.3) -- (40:1);
\draw (-0.5,0.3) -- (0.5,0.3);
\end{scope}
\begin{scope}[xshift = 4cm]
  \draw[dotted] (-1,0) arc (180:0:1cm);
  \draw (-0.7,0)  -- (140:1);
\draw (0.7,0)  -- (40:1);
\end{scope}
\begin{scope}[xshift= 8cm]
  \draw[dotted] (-1,0) arc (180:0:1cm);
  \draw (40:1).. controls +(0,-0.3) and +(0,-0.3) .. (140:1);
\end{scope}


==> sw_bamboorel.tex <==
% \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
%      position 0.5 with {\arrow{>}}},postaction={decorate}]
% \draw[fill=blue] (0,0) -- (2,0) -- (2,1)--(cycle);
% \draw[->] (0,2.5) -- (0,2.1); 
% \draw[->] (2,2.5) -- (2,2.1); 
% \draw[->] (-0.5,2)-- (-0.1,2);
% \node at (0,2.8) {$w'_0$};
% \node at (2,2.8) {$w_0$};
% \node at (1,0.5) {$a$};
% \node at (-1,2) {$\epsilon_0\times I$};
% \end{scope}
% \begin{scope}[xshift=4cm, yshift= 0cm, decoration={markings, mark=at
%      position 0.5 with {\arrow{>}}},postaction={decorate}]
% \draw[fill=green] (0,0) -- (2,0) -- (2,1)--(cycle);
% \draw[->] (0.1,2.5) -- (0.1,2.1); 
% \draw[->] (1.9,2.5) -- (1.9,2.1); 
% \draw[->] (1,2.5)-- (1,2);
% \draw[dashed] (0.2,0) -- (0.2,2);
% \draw[dashed] (1.8,0) -- (1.8,2);
% \node at (0.1,2.8) {$w_0\times[0,\eta_0]$};
% \node at (1.9,2.8) {$w_1\times[\eta_1,1]$};
% \node at (1,0.5) {$f$};
% \node at (1,2.8) {$w_m$};
% \end{scope}

\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,-2) arc (270:90:1 and 2);
\draw[dashed] (0,-2) arc (-90:90:1 and 2);
\fill[gray] (3,0) ellipse (1 and 2);
\draw (3,-2) arc (270:90:1 and 2);
\draw[dashed] (3,-2) arc (-90:90:1 and 2);
\fill[gray] (6,0) ellipse (1 and 2);
\draw (6,-2) arc (270:90:1 and 2);
\draw[dashed] (6,-2) arc (-90:90:1 and 2);
\draw (9,0) ellipse (1 and 2);
\draw (0,-2) -- (9,-2);
\draw (0,2) -- (9,2);
\node at (12,0) {$=-$};
\draw (15,-2) arc (270:90:1 and 2);
\draw[dashed] (15,-2) arc (-90:90:1 and 2);
\draw (15,-2) arc (-90:90:2 and 2);
\draw (20,-2) arc (-90:-270:2 and 2);
\draw(20,0) ellipse (1 and 2);
\end{scope}


\begin{scope}[xshift=-2cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,-2) arc (270:90:1 and 2);
\draw[dashed] (0,-2) arc (-90:90:1 and 2);
\fill[gray] (3,0) ellipse (1 and 2);
\draw[postaction= {decorate}] (3,-2) arc (270:90:1 and 2);
\draw[dashed] (3,-2) arc (-90:90:1 and 2);
%\draw (6,-2) arc (270:90:1 and 2);
%\draw[dashed] (6,-2) arc (-90:90:1 and 2);
\draw (6,0) ellipse (1 and 2);
\draw (0,-2) -- (6,-2);
\draw (0,2) -- (6,2);
\node at (8,0) {$=$};
\draw (10,-2) arc (270:90:1 and 2);
\draw[dashed] (10,-2) arc (-90:90:1 and 2);
\draw (10,-2) arc (-90:90:2 and 2);
\draw (15,-2) arc (-90:-270:2 and 2);
\draw(15,0) ellipse (1 and 2);
\fill (15,0) ellipse (2pt and 4pt);
\node at (17,0) {$-$};
\fill (19,0) ellipse (2pt and 4pt);b
\draw (19,-2) arc (270:90:1 and 2);
\draw[dashed] (19,-2) arc (-90:90:1 and 2);
\draw (19,-2) arc (-90:90:2 and 2);
\draw (24,-2) arc (-90:-270:2 and 2);
\draw(24,0) ellipse (1 and 2);
\end{scope}



==> sw_bubblesrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=-$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
%\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\filldraw (0,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
%\filldraw (0,0) ellipse (3pt and 1.5pt);
\end{scope}
\begin{scope} [yshift= -6cm]
  \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
%\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\filldraw (0,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
\filldraw (0.5,0) ellipse (3pt and 1.5pt);
\filldraw (0,0) ellipse (3pt and 1.5pt);
\filldraw (-0.5,0) ellipse (3pt and 1.5pt);
\end{scope}
\node at (25,0) {$=0$};
\end{scope}
\begin{scope}[yshift=-12cm]
  \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (-0.2,-1.8) ellipse (3pt and 1.5pt);
\filldraw (0.2,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=-$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0.2,1.8) ellipse (3pt and 1.5pt);
\filldraw (-0.2,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
\filldraw (0,0) ellipse (3pt and 1.5pt);
\end{scope}
\end{scope}

==> sw_dfnUHY.tex <==
\begin{scope}[xshift = 0cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$\epsilon_i$}] (A) at (0,0);
\coordinate [label=below:{$\epsilon_{i+1}$}] (B) at (1,0);
%\coordinate [label=below:{$+$}] (C) at (2,0);
%\coordinate [label=above:{$+$}] (D) at (0,4);
%\coordinate [label=above:{$+$}] (E) at (1,4);
%\coordinate [label=above:{$-$}] (F) at (2,4);
%\coordinate [label=above:{$-$}] (G) at (3,4);
%\draw[postaction=decorate] (A) -- (D);
%\draw[postaction=decorate] (B) -- (E);
\draw (A) .. controls +(0,0.5) and +(0,0.5) .. (B);
%\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
%\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}

\begin{scope}[xshift = 4cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$\epsilon_i$}] (A) at (0,0);
\coordinate [label=below:{$\epsilon_{i+1}$}] (B) at (1,0);
\coordinate (C) at (0.5,0.5);
\coordinate (D) at (0.5, 1);
\draw (A) .. controls +(0,0.2) and +(-0.2,-0.2) .. (C);
\draw (B) .. controls +(0,0.2) and +(0.2,-0.2) .. (C);
\draw (C) -- (D);
\end{scope}


\begin{scope}[xshift =8cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$\epsilon_i$}] (A) at (0,0);
\coordinate [label=below:{$\epsilon_{i+1}$}] (B) at (1,0);
\coordinate (C) at (0.1,0.5);
\coordinate (D) at (0.9, 0.5);
\coordinate (E) at (0,1);
\coordinate (F) at (1,1);
\draw (A) --(C);
\draw (B) -- (D);
\draw (C) -- (D);
\draw (E)-- (C);
\draw (F)--(D);
%\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
%\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}


==> sw_digonrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) -- +(0,3);
\draw[postaction={decorate}] (1,3) -- +(0,-3);
\draw (2,0) -- +(0,3);
\end{scope}
\node at (3,1.5) {$=$};
\begin{scope}[xshift=6cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,3) circle (2pt and 2pt);
\end{scope}
\node at (9,1.5) {$-$}; 
\begin{scope}[xshift=12cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3).. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,0) circle (2pt and 2pt);
\end{scope}



==> sw_dotsmigrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}

\begin{scope}[xshift=0cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}
\begin{scope}[xshift=0cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1.2) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (0.5,0.8) ellipse (2pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.5) ellipse (1.2pt and 2pt);
\filldraw (-0.3,0.9) ellipse (1.2pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (-0.37,2.2) ellipse (1pt and 2pt);
\filldraw (-0.37, 1.9) ellipse (1pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}


==> sw_ex_closed_web.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,-0.5);
\coordinate (D) at (3,0);
\coordinate (E) at (4,0);
\coordinate (F) at (5,0.5);
\coordinate (A1) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (C1) at (2,1.5);
\coordinate (D1) at (3,1);
\coordinate (E1) at (4,1);
\coordinate (F1) at (4,2);
\coordinate (G) at (5,-0.5);
\coordinate (H) at (3.5,-1);

\draw[postaction=decorate] (A1) --(A);
\draw[postaction=decorate] (A1) .. controls +(-0.5,0)  and  +(-0.5,0).. (A);
\draw[postaction=decorate] (A1) -- (B1);
\draw[postaction=decorate] (B)-- (A);
\draw[postaction=decorate] (B)--(B1);
\draw[postaction=decorate] (B)--(C);
\draw[postaction=decorate] (C1)--(B1);
\draw[postaction=decorate] (C1)--(D1);
\draw[postaction=decorate] (C1)--(F1);
\draw[postaction=decorate] (D)--(C);
\draw[postaction=decorate] (D)--(D1);
\draw[postaction=decorate] (D)--(E);
\draw[postaction=decorate] (F) -- (G);
\draw[postaction=decorate] (F)-- (E);
\draw[postaction=decorate] (F) .. controls +(0,0.5) and  +(0.4,0.4) .. (F1);
\draw[postaction=decorate] (E1)--(F1);
\draw[postaction=decorate] (E1)--(D1);
\draw[postaction=decorate] (E1)--(E);
\draw[postaction=decorate] (H)--(C);
\draw[postaction=decorate] (H) .. controls +(0.5,0) and  +(0,-0.5) .. (G);
\draw[postaction=decorate] (H) .. controls +(0.2,0.3) and  +(-0.4,-0.1) .. (G);
\draw[postaction=decorate] (7,1) circle (0.5cm);
\end{scope}


==> sw_ex_webtangle.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$+$}] (A) at (+0,0);
\coordinate [label=below:{$+$}] (B) at (1,0);
\coordinate [label=below:{$+$}] (C) at (2,0);
\coordinate [label=above:{$+$}] (D) at (0,4);
\coordinate [label=above:{$+$}] (E) at (1,4);
\coordinate [label=above:{$-$}] (F) at (2,4);
\coordinate [label=above:{$-$}] (G) at (3,4);
\draw[postaction=decorate] (A) .. controls +(0,0.5) and +(-0.5,0) .. (1,1);
\draw[postaction=decorate] (B) .. controls +(0,0.5) and +(0,0) .. (1,1);
\draw[postaction=decorate] (C) ..controls +(0,0.5) and +(0.5,0) .. (1,1);
\draw[postaction=decorate] (G) .. controls (3,2.5) and (0,2.5) .. (D);
\draw[postaction=decorate] (F) .. controls (2,3) and (1,3) .. (E);
\end{scope}
\begin{scope}[xshift = 9cm, yscale = {1}, xscale={1},decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$+$}] (A) at (+0,0);
\coordinate [label=below:{$+$}] (B) at (1,0);
\coordinate [label=below:{$+$}] (C) at (2,0);
\coordinate [label=above:{$+$}] (D) at (0,4);
\coordinate [label=above:{$+$}] (E) at (1,4);
\coordinate [label=above:{$-$}] (F) at (2,4);
\coordinate [label=above:{$-$}] (G) at (3,4);
\draw[postaction=decorate] (A) .. controls +(0,1) and +(0, -1) ..  (D);
\draw[postaction=decorate] (B) .. controls +(0,1) and +(0, -1) .. (E);
\draw[postaction=decorate] (C) .. controls +(0,1) and (2.5,2) .. (2.5,2.5);
\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}
% \begin{scope}[xshift = 18cm, yshift = 4cm, yscale = {-1}, xscale={1},decoration={markings, mark=at
%      position 0.5 with {\arrow{<}}},postaction={decorate}]
% \coordinate [label=above:{$-$}] (A) at (+0.16,0);
% \coordinate [label=above:{$-$}] (B) at (1.5,0);
% \coordinate [label=above:{$-$}] (C) at (2.83,0);
% \coordinate [label=below:{$-$}] (D) at (0,4);
% \coordinate [label=below:{$-$}] (E) at (1,4);
% \coordinate [label=below:{$+$}] (F) at (2,4);
% \coordinate [label=below:{$+$}] (G) at (3,4);
% \draw[postaction=decorate] (A) .. controls +(0,1) and +(0, -1) ..  (D);
% \draw[postaction=decorate] (B) .. controls +(0,1) and +(0, -1) .. (E);
% \draw[postaction=decorate] (C) .. controls +(0,1) and (2.5,2) .. (2.5,2.5);
% \draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
% \draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
% \end{scope}

==> sw_fig1.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw (0,0)--(3,0);
      \draw (0.5,0.5) .. controls (1,1) and (2,1).. (2.5, 0.5);     
      \draw (0.5,2.5) .. controls (1,2) and (2,2).. (2.5, 2.5);     %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      %\draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      %\draw[postaction = {decorate}] (3,3)--(3,0);
      %\draw[postaction = {decorate}] (2,1)--(1,1);
      %\draw[postaction = {decorate}] (2,1)--(2,2);
      %\draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      %\draw[postaction = {decorate}] (1,2)--(2,2);
      %\draw[postaction = {decorate}] (1,2)--(1,1);
      %\draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \filldraw[red] (A) circle (1pt);
      \draw[red, thin] (A) -- (1.5,2.914);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}
\node at (4,1.5) {$\leadsto$};
\begin{scope}
   [xshift = 5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) -- (1,1);     
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \filldraw[red] (A) circle (1pt);
      \filldraw[red] (B) circle (1pt);
      \draw[red, thin] (A) -- (1.5,2.914);
      \draw[red, very thick] (A) -- (B);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}

==> sw_fig2.tex <==
\begin{scope} [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw (0,0)--(3,0);
      \draw (0.5,0.5) .. controls (1,1) and (2,1).. (2.5, 0.5);     
      \draw (0.5,2.5) .. controls (1,2) and (2,2).. (2.5, 2.5);     %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      %\draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      %\draw[postaction = {decorate}] (3,3)--(3,0);
      %\draw[postaction = {decorate}] (2,1)--(1,1);
      %\draw[postaction = {decorate}] (2,1)--(2,2);
      %\draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      %\draw[postaction = {decorate}] (1,2)--(2,2);
      %\draw[postaction = {decorate}] (1,2)--(1,1);
      %\draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \filldraw[red] (B) circle (1pt);
      \draw[red, thin] (B) -- (2.914,1.5);
      \draw[red,thin] (B) -- (0.086,1.5);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}
\node at (4,1.5) {$\leadsto$};
\begin{scope}
   [xshift = 5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) -- (1,1);     
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \coordinate (D) at (0.5,1.5);
      \coordinate (E) at (2.5,1.5);
      \filldraw[red] (E) circle (1pt);
      \filldraw[red] (D) circle (1pt);
      \filldraw[red] (B) circle (1pt);
      \draw[red, very thick] (D) -- (B);
      \draw[red, very thick] (E) -- (B);
      \draw[red, thin] (E) -- (2.914,1.5);
      \draw[red, thin] (D) -- (0.086,1.5);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}

==> sw_fig3.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw (0,0)--(3,0);
      \draw (0.5,0.5) .. controls (1,1) and (2,1).. (2.5, 0.5);     
      \draw (0.5,2.5) .. controls (1,2) and (2,2).. (2.5, 2.5);     %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      %\draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      %\draw[postaction = {decorate}] (3,3)--(3,0);
      %\draw[postaction = {decorate}] (2,1)--(1,1);
      %\draw[postaction = {decorate}] (2,1)--(2,2);
      %\draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      %\draw[postaction = {decorate}] (1,2)--(2,2);
      %\draw[postaction = {decorate}] (1,2)--(1,1);
      %\draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \filldraw[red] (B) circle (1pt);
      \filldraw[red] (A) circle (1pt);
      \draw[red, very thick] (B) -- (A);
      %\draw[red, very thick] (1.4, 2) -- (1.6,2);
      \draw[red,thin] (B) -- (0.086,1.5);
      \draw[red,thin] (B) -- (2.914,1.5);
      \draw[red, thin] (A) -- (1.5, 2.914);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}
\node at (4,1.5) {$\leadsto$};
\begin{scope}
   [xshift = 5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) -- (1,1);     
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \coordinate (D) at (0.5,1.5);
      \coordinate (E) at (2.5,1.5);
      \filldraw[red] (E) circle (1pt);
      \filldraw[red] (D) circle (1pt);
      \filldraw[red] (A) circle (1pt);
      \draw[red, very thick] (D) .. controls  (0.5,2) and (1,2.5) .. (A);
      %\draw [red, very thick] (0.89,2.11) -- (0.74,2.26); 
      \draw[red, very thick] (A) .. controls (2,2.5) and (2.5, 2) .. (E);      \draw[red, thin] (E) -- (2.914,1.5);
      \draw[red, thin] (D) -- (0.086,1.5);
      \draw[red, thin] (A) -- (1.5, 2.914);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}

==> sw_fig4.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw (0,0)--(3,0);
      \draw (0.5,0.5) .. controls (1,1) and (2,1).. (2.5, 0.5);     
      \draw (0.5,2.5) .. controls (1,2) and (2,2).. (2.5, 2.5);     %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      %\draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      %\draw[postaction = {decorate}] (3,3)--(3,0);
      %\draw[postaction = {decorate}] (2,1)--(1,1);
      %\draw[postaction = {decorate}] (2,1)--(2,2);
      %\draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      %\draw[postaction = {decorate}] (1,2)--(2,2);
      %\draw[postaction = {decorate}] (1,2)--(1,1);
      %\draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \filldraw[red] (C) circle (1pt);
      \filldraw[red] (A) circle (1pt);
      \draw[red, thin] (A) -- (1.5,2.914);
      \draw[red,thin] (C) -- (1.5,0.086);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}
\node at (4,1.5) {$\leadsto$};
\begin{scope}
   [xshift = 5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) -- (1,1);     
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \coordinate (D) at (0.5,1.5);
      \coordinate (E) at (2.5,1.5);
      \filldraw[red] (C) circle (1pt);
      \filldraw[red] (A) circle (1pt);
      \draw[red, thin] (A) -- (1.5,2.914);
      \draw[red,thin] (C) -- (1.5,0.086);
      \filldraw[red] (B) circle (1pt);
      \draw[red, very thick] (A) -- (B);
      \draw[red, very thick] (C) -- (B);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}

==> sw_fig5.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw (0,0)--(3,0);
      \draw (0.5,0.5) .. controls (1,1) and (2,1).. (2.5, 0.5);     
      \draw (0.5,2.5) .. controls (1,2) and (2,2).. (2.5, 2.5);     %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      %\draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      %\draw[postaction = {decorate}] (3,3)--(3,0);
      %\draw[postaction = {decorate}] (2,1)--(1,1);
      %\draw[postaction = {decorate}] (2,1)--(2,2);
      %\draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      %\draw[postaction = {decorate}] (1,2)--(2,2);
      %\draw[postaction = {decorate}] (1,2)--(1,1);
      %\draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \filldraw[red] (B) circle (1pt);
      \filldraw[red] (A) circle (1pt);
      \filldraw[red] (C) circle (1pt);
      \draw[red, very thick] (B) -- (A);
      \draw[red, very thick] (B) -- (C);
      %\draw[red, very thick] (1.4, 2) -- (1.6,2);
      %\draw[blue, very thick] (1.4, 1) -- (1.6,1);
      \draw[red,thin] (B) -- (0.086,1.5);
      \draw[red,thin] (B) -- (2.914,1.5);
      \draw[red,thin] (C) -- (1.5,0.086);
      \draw[red,thin] (A) -- (1.5,2.914);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}
\node at (4,1.5) {$\leadsto$};
\begin{scope}
   [xshift = 5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      \draw[postaction = {decorate}] (0.5,0.5) -- (1,1);     
      \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(1,1);
      \draw[postaction = {decorate}] (2,1)--(2,2);
      \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      \draw[postaction = {decorate}] (1,2)--(2,2);
      \draw[postaction = {decorate}] (1,2)--(1,1);
      \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \coordinate (D) at (0.5,1.5);
      \coordinate (E) at (2.5,1.5);
      \filldraw[red] (E) circle (1pt);
      \filldraw[red] (D) circle (1pt);
      \filldraw[red] (A) circle (1pt);
      \filldraw[red] (C) circle (1pt);
      \draw[red, very thick] (D) .. controls  (0.5,2) and (1,2.5) .. (A);
      \draw[red, very thick] (C) .. controls (2,0.5) and (2.5,1) .. (E);
      \draw[red, very thick] (C) .. controls  (1,0.5) and (0.5,1) ..(D);
      %\draw [red, very thick] (0.89,2.11) -- (0.74,2.26); 
      %\draw [blue, very thick] (2.11, 0.89) -- (2.26,0.74);
      \draw[red, very thick, postaction={decorate}] (A) .. controls (2,2.5) and (2.5, 2) .. (E);      \draw[red, thin] (E) -- (2.914,1.5);
      \draw[red, thin] (D) -- (0.086,1.5);
      \draw[red, thin] (A) -- (1.5,2.914);
      \draw[red,thin] (C) -- (1.5,0.086);
      % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}

==> sw_fig8.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      %\draw (0,0)--(3,0);
      %\draw (0.5,0.5) .. controls (1,1) and (2,1).. (2.5, 0.5);     
      %\draw (0.5,2.5) .. controls (1,2) and (2,2).. (2.5, 2.5);     %\draw[postaction = {decorate}] (0,0)--(0,3);
      %\draw[postaction = {decorate}] (3,3)--(0,3);
      %\draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      %\draw[postaction = {decorate}] (3,3)--(3,0);
      %\draw[postaction = {decorate}] (2,1)--(1,1);
      %\draw[postaction = {decorate}] (2,1)--(2,2);
      %\draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      %\draw[postaction = {decorate}] (1,2)--(2,2);
      %\draw[postaction = {decorate}] (1,2)--(1,1);
      %\draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \draw[postaction={decorate}] (0.086,1.5) -- (2.914,1.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      %\filldraw[red] (C) circle (1pt);
      %\filldraw[red] (A) circle (1pt);
      %\draw[red, thin] (A) -- (1.5,2.914);
      %\draw[red,thin] (C) -- (1.5,0.086);
      %\draw[red, postaction={decorate}, very thick] (A) -- (C);
     % \node at (1.5,1.5) {$S$};
      %\node at (1.5,2.6) {$U$};
      %\node at (0.4,1.5) {$A$};
%      \node at (1.5,1.5) {$C$};
      %\node at (2.6,1.5) {$B$};
\end{scope}
%\node at (4,1.5) {$\leadsto$};
\begin{scope}
   [xshift = 6cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
      \draw[dotted] (1.5,1.5) circle (1.414 cm);
      % \draw[postaction = {decorate}] (0.5,0.5) -- (1,1);     
      % \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
      % \draw[postaction = {decorate}] (2,1)--(1,1);
      % \draw[postaction = {decorate}] (2,1)--(2,2);
      % \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
      % \draw[postaction = {decorate}] (1,2)--(2,2);
      % \draw[postaction = {decorate}] (1,2)--(1,1);
      % \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
      \coordinate (A) at (1.5,2.5);
      \coordinate (B) at (1.5,1.5);
      \coordinate (C) at (1.5,0.5);
      \coordinate (D) at (0.5,1.5);
      \coordinate (E) at (2.5,1.5);
      \filldraw[red] (B) circle (1pt);
      %\filldraw[red] (A) circle (1pt);
      \draw[postaction={decorate}] (0.086,1.5) -- (0.8,1.5); 
      \draw[postaction={decorate}] (2.2,1.5) -- (2.914,1.5);
      \draw[postaction={decorate}] (2.2, 1.5) .. controls (1.5,1) and (1.5,1) .. (0.8,1.5);
      \draw[postaction={decorate}] (2.2, 1.5) .. controls (1.5,2) and (1.5,2) .. (0.8,1.5);
      %\draw[red, thin] (A) -- (1.5,2.914);
      %\draw[red,postaction= {decorate}, very thick] (A) -- (B);
      
\end{scope}

==> sw_squarerel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm]
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) -- +(0,4);
\draw (2,-4) -- +(0,4);
\draw[dashed] (1,-3) -- +(0,3);
\draw (1,0)-- +(0,1);
\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (3.9,-2) {$=-$};
\begin{scope}[xshift=7cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray, opacity =0.5] (-1,1) -- (0,0) arc (180:225:1) -- +(-1,1) arc (225:180:1)-- cycle;
\fill[gray,opacity =0.5] (1,1) -- (2,0) arc (0:-135:1) -- +(-1,1) arc(-135:0:1) --cycle;
\fill[gray,opacity=0.5] (-1,-3) -- (0,-4) arc (180:45:1) -- +(-1,1) arc (45:180:1)-- cycle;
\fill[gray,opacity=0.5] (1,-3) -- (2,-4) arc (0:45:1) -- +(-1,1) arc(45:0:1) --cycle;
%\fill[white, opacity=0.5] (2,0) arc (0:-180:1);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.15,0.15);
\draw (1,-3) + (0.15,0.15) --++(0.5,0.5) -- +(0,1.7);
\draw[dashed] (1.5,0.5) -- +(0,-1.3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) arc (180:0:1);
\draw (0,0) arc (-180:0:1);
%\draw (-1,1) arc (-180:-90:1);
\draw[dashed] (1,1) arc (0:-180:1);
\draw (-1,-3) arc (180:120:1);
\draw[dashed] (1,-3) arc (0:120:1);
\draw (0,-3)++(45:1) -- +(1,-1);
\draw (0,1)++(-135:1) -- +(1,-1);
%\draw (0,-4) .. controls +(0,1.5) and +(0,1.5) .. (2,-4);
%\draw (0,0) .. controls +(0,-1.5) and +(0,-1.5) .. (2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (10.9,-2) {$-$};
\begin{scope}[xshift=14cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray,opacity=0.5] (-1,1) ..controls +(0,-1.5) and +(-0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,-1.5) .. (1,1);
\fill[gray,opacity=0.5] (0,0) ..controls +(0,-0.8) and +(0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\fill[gray,opacity=0.5] (-1,-3) ..controls +(0,0.8) and +(-0.1,0).. ++(0.5,0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,0.8) .. (1,-3);
\fill[gray,opacity=0.5] (0,-4) ..controls +(0,1.5) and +(0.1,0).. (-0.5,-2.2) -- ++(2,0).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,0.3);
\draw (1.5,-2.2) -- (1.5,-0.8);
\draw[dashed] (1.5,-0.8) -- (1.5,0.5);
\draw (1.5,0.5)-- (1.5,1.5 );
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw[dashed] (1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (-1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (0,-4);
\draw (1,1) ..controls +(0,-1.5)  and +(-0.1,0) .. (1.5,-0.8).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\draw (-1,1) ..controls +(0,-1.5) and +(-0.1,0) .. (-0.5,-.8).. controls +(0.1,0) and +(0,-0.8) .. (0,0);
\draw (-0.5,-0.8)-- +(2,0);
\draw (-0.5,-2.2)-- +(2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}


==> sw_surg.tex <==
\begin{scope}[xshift=-0.5cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) -- (3,-1);
      \draw (0,1) -- (3,1);
\end{scope}
\node at (4.5,0) {$=-$};
\node at (10,0) {$-$};
\node at (15,0) {$-$};
\begin{scope}[xshift=6cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (0.7,0.2) ellipse (1pt and 2pt);
      \filldraw (0.7,-0.2) ellipse (1pt and 2pt);
\end{scope}
\begin{scope}[xshift=11cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (0.7,0) ellipse (1pt and 2pt);
      \filldraw (2.2,0) ellipse (1pt and 2pt);
\end{scope}
\begin{scope}[xshift=16cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (2.2,-0.2) ellipse (1pt and 2pt);
      \filldraw (2.2,0.2) ellipse (1pt and 2pt);
\end{scope}



==> sw_thetaeval.tex <==
 \begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \fill[color = gray] (0,0) ellipse (1 and 0.5);
  \draw (0,0) circle (1);
   \draw[postaction= decorate] (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
   \filldraw (0.3,0) ellipse (2pt and 1pt);
   \filldraw (-0.3,0) ellipse (2pt and 1pt);
   \filldraw (0,0.8) ellipse (2pt and 1.2pt);
   \node at  (2,0) {$\stackrel{\mathcal{F}}{\mapsto}\,1$};
\end{scope}
 \begin{scope}
   [xshift = 8cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \fill[color = gray] (0,0) ellipse (1 and 0.5);
  \draw (0,0) circle (1);
   \draw[postaction= decorate] (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
   \filldraw (0,0) ellipse (2pt and 1pt);
   \filldraw[rotate = 30] (0,0.8) ellipse (2pt and 1.2pt);
   \filldraw[rotate = -30] (0,0.8) ellipse (2pt and 1.2pt);
   \node at  (2,0) {$\stackrel{\mathcal{F}}{\mapsto}\,-1$};
\end{scope}


==> sw_thetaprefoam.tex <==
 \begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[color = gray] (0,0) ellipse (1 and 0.5);
\draw (0,0) circle (1);
   \draw (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
\end{scope}

==> sw_thewebw.tex <==
%  \begin{scope}[scale= 0.1]
%    \foreach \n/\a in {a/-210,b/-150,c/-90,d/-30,e/30,f/90}
% {
% \draw (\a:1) -- (\a:2);
% \draw (\a:1) -- (\a+60:1);
% \draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
% \draw (\a:2) ++(\a-60:1) .. controls +(\a:\a/120*\a/30+\a/60+1) and +(0,0) .. (\a/30+2,-4);
% \draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
% }
% \end{scope}
 \begin{scope}
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:1) -- (\a:2);
\draw (\a:1) -- (\a+60:1);
\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
\draw (\a:2) ++(\a-60:1) -- ++(\a:0.5);
\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

\begin{scope}[xshift =10cm]
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:2.5)++(\a+60:1).. controls (\a+10:2.5) and (\a+50:2.5) .. +(\a+120:1.5);
%\draw (\a:1) -- (\a:2);
%\draw (\a:1) -- (\a+60:1);
%\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
%\draw (\a:2) ++(\a-60:1) ++(\a:0.5).. controls +(\a:);
%\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

==> sw_thewebwsimplification.tex <==
%  \begin{scope}[scale= 0.1]
%    \foreach \n/\a in {a/-210,b/-150,c/-90,d/-30,e/30,f/90}
% {
% \draw (\a:1) -- (\a:2);
% \draw (\a:1) -- (\a+60:1);
% \draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
% \draw (\a:2) ++(\a-60:1) .. controls +(\a:\a/120*\a/30+\a/60+1) and +(0,0) .. (\a/30+2,-4);
% \draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
% }
% \end{scope}
\begin{scope}[xshift =0cm, orange, line width= 3pt]
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:2.5) ++(\a+60:1) -- ++(\a+180:0.5).. controls (\a+30 :2) and (\a+30:2) .. ++(\a+120:1)-- +(\a+60:0.5);
}
\end{scope}
 \begin{scope}
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:1) -- (\a:2);
\draw (\a:1) -- (\a+60:1);
\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
\draw (\a:2) ++(\a-60:1) -- ++(\a:0.5);
\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}



==> sw_yshape.tex <==
\begin{scope}
 % \draw (0,0,0) -- (1,0,0);
 % \draw (0,0,0) -- (0,1,0);
 % \draw (0,0,0) -- (0,0,1);
  \filldraw[fill=red,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) rectangle (1,2,0);
\filldraw[fill=green,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (-0.7,0,0.5) -- (-0.7,2,0.5) -- (0,2,0);
\filldraw[fill=blue,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (0,2,0) -- (-0.7,2,-0.50) -- (-0.7,0,-0.50) -- cycle ;
\end{scope}

==> th_3configsit2.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V) at (0, -0.1);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.1,0) .. (V) .. controls +(0.1,0) and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill = darkgreen] (V1) circle (2pt);
\filldraw[fill = darkblue] (V2) circle (2pt);
\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
\node at (-0.7, -0.3) {$v_g$};
\node at (+0.7, -0.3) {$v_b$};
\end{scope}
\begin{scope}[xshift = 4cm,decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V) at (0, -0.1);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.1,0) .. (V);
\draw[darkblue, very thick] (V) .. controls +(0.1,0) and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill= darkgreen] (V1) circle (2pt);
\filldraw[fill=darkblue] (V2) circle (2pt);
\fill (V) circle (2pt);
\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
\node at (-0.7, -0.3) {$v_g$};
\node at (+0.7, -0.3) {$v_b$};
\node at (0, -0.3) {$x$};
\end{scope}
\begin{scope}[xshift = 8cm,decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V) at (0, -0.1);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.1,0) .. (V);
\draw[darkblue, very thick] (V) .. controls +(0.1,0) and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill=darkblue] (V1) circle (2pt);
\filldraw[fill=darkgreen] (V2) circle (2pt);
\fill (V) circle (2pt);
\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
\node at (-0.7, -0.3) {$v_g$};
\node at (+0.7, -0.3) {$v_b$};
\node at (0, -0.3) {$x$};
\end{scope}


==> th_3possvertex.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1.5);
\draw[orange, line width= 2pt] (0,0) -- (0,1.5);
\draw[orange, line width= 2pt] (0,0) -- (210:1.5);
\draw[orange, line width= 2pt] (0,0) -- (330:1.5);
\draw (0,0) -- (0,1.5);
\draw (0,0) -- (210:1.5);
\draw (0,0) -- (330:1.5);
\node at (0.3,0.3) {$v$};
\end{scope}
\begin{scope}[xshift = 4cm,decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1.5);
\draw[orange, line width= 2pt] (290:1.5).. controls +(0,0) and (0, -0.5).. (0,0) -- (0,1.5);
\draw (0,0) -- (0,1.5);
\draw (0,0) -- (210:1.5);
\draw (0,0) -- (330:1.5);
\node at (0.3,0.3) {$v$};
\end{scope}
\begin{scope}[xshift = 8cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1.5);
\draw (0,0) -- (0,1.5);
\draw (0,0) -- (210:1.5);
\draw (0,0) -- (330:1.5);
\node at (0.3,0.3) {$v$};
%\node at (270,1.2) {$e'$};
\end{scope}


==> th_DgraphUHY.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[gray, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\fill (V1) circle (2pt);
\fill (V2) circle (2pt);
\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
\end{scope}
\begin{scope}[xshift = 4cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V3) at (0, 0.5);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[gray, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\fill (V1) circle (2pt);
\fill (V2) circle (2pt);
\fill (V3) circle (2pt);
\draw (V1) -- (V3);
\draw (V2) -- (V3);
\draw (V3) -- (100:1);
\draw (V3) -- (90:1);
\draw (V3) -- (80:1);
\end{scope}
\begin{scope}[xshift = 8cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V3) at (-0.5, 0.4);
\coordinate (V4) at (0.5, 0.4);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[gray, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\fill (V1) circle (2pt);
\fill (V2) circle (2pt);
\fill (V3) circle (2pt);
\fill (V4) circle (2pt);
\draw (V1) -- (V3);
\draw (V2) -- (V4);
\draw (V4) -- (V3);
\draw (V3) -- (130:1);
\draw (V3) -- (135:1);
\draw (V3) -- (140:1);
\draw (V4) -- (50:1);
\draw (V4) -- (45:1);
\draw (V4) -- (40:1);
\end{scope}



==> th_GGpsit1.tex <==
\begin{scope}[yscale= 1, xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (0,0);
%\coordinate (V2) at (0.7,-0);
%\coordinate (V3) at (0, 0.5);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0) .. (V1) ..controls (+0.3,0) and +(0,0).. (10:1);
\filldraw[fill=darkgreen] (V1) circle (2pt);
\draw (V1) -- (105:1);
\draw (V1) -- (90:1);
\draw (V1) -- (75:1);
\node at (0, -0.3) {$v$};
\end{scope}
\begin{scope}[xshift = 4cm, yscale= 1, xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (0,0);
\coordinate (V2) at (-0.3,0);
\coordinate (V3) at (0.3,0 );
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0) .. (V2) ..controls (+0.3,0) and +(0,0)   .. (V1)  .. controls +(0,0) and +(-0.3,0) .. (V3) .. controls (+0.3,0) and +(0,0) ..(10:1);
\filldraw[fill=darkgreen] (V1) circle (2pt);
\filldraw[fill=darkgreen] (V2) circle (2pt);
\filldraw[fill=darkgreen] (V3) circle (2pt);
\draw (V2) -- (105:1);
\draw (V1) -- (90:1);
\draw (V3) -- (75:1);
\node at (-0.4, -0.3) {$v_1$};
\node at (0, -0.3) {$v_2$};
\node at (+0.8, -0.3) {$v_{\deg(v)}$};
\end{scope}



==> th_GGpsit1b.tex <==
\begin{scope}[yscale= 1, xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (0,0);
%\coordinate (V2) at (0.7,-0);
%\coordinate (V3) at (0, 0.5);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0) .. (V1) ..controls (+0.3,0) and +(0,0).. (10:1);
\filldraw[fill=darkblue] (V1) circle (2pt);
\draw (V1) -- (105:1);
\draw (V1) -- (90:1);
\draw (V1) -- (75:1);
\node at (0, -0.3) {$v$};
\end{scope}
\begin{scope}[xshift= 4cm, yscale= 1, xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (0,0.7);
\coordinate (V2) at (0,0);
%\coordinate (V2) at (0.7,-0);
%\coordinate (V3) at (0, 0.5);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0) .. (V2) ..controls (+0.3,0) and +(0,0).. (10:1);
\filldraw[fill=darkblue] (V1) circle (2pt);
\filldraw[fill=darkgreen] (V2) circle (2pt);
\draw (V1) -- (105:1);
\draw (V1) -- (90:1);
\draw (V1) -- (75:1);
\draw (V2) -- (V1);
\node at (0, -0.3) {$v''$};
\node at (0.2, 0.65) {$v'$};
\node at (-0.2, 0.35) {$e$};
\end{scope}




==> th_GGpsit1c.tex <==
\begin{scope}[yscale= 1, xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (0,0);
%\coordinate (V2) at (0.7,-0);
%\coordinate (V3) at (0, 0.5);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0) .. (V1) ..controls (+0.3,0) and +(0,0).. (10:1);
\draw[dashed] (155:1).. controls +(0.4,0) and +(-0.10,0) .. (V1) .. controls  +(0.1,0) and +(-0.4,0) .. (25:1);
\filldraw[fill=darkblue] (V1) circle (2pt);
\draw (V1) -- (105:1);
\draw (V1) -- (90:1);
\draw (V1) -- (75:1);
\node at (0, -0.3) {$v$};
\node at (-1.2, 0.5) {$\gamma$};
\end{scope}
\node at (-3, 0.4) {$\leadsto$};
\begin{scope}[xshift= -6cm, yscale= 1, xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (0,0.7);
\coordinate (V2) at (0,0);
%\coordinate (V2) at (0.7,-0);
%\coordinate (V3) at (0, 0.5);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0) .. (V2) ..controls (+0.3,0) and +(0,0).. (10:1);
\filldraw[fill=darkblue] (V1) circle (2pt);
\filldraw[fill=darkgreen] (V2) circle (2pt);
\draw[dashed] (155:1).. controls +(0,0) and +(-0.20,0) .. (0, 0.35) .. controls  +(0.2,0) and +(0,0) .. (25:1);
\draw (V1) -- (105:1);
\draw (V1) -- (90:1);
\draw (V1) -- (75:1);
\draw (V2) -- (V1);
\node at (0, -0.3) {$v''$};
\node at (0.2, 0.65) {$v'$};
\node at (-1.2, 0.5) {$\gamma'$};
\end{scope}




==> th_GGsitH.tex <==
\begin{scope}[xshift = 5cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V3) at (-0.7,-0);
\coordinate (V4) at (0.7,-0);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V3) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V4) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill= darkblue] (V3) circle (2pt);
\filldraw[fill= darkgreen] (V4) circle (2pt);
\draw (V3) -- (130:1);
\draw (V3) -- (135:1);
\draw (V3) -- (140:1);
\draw (V4) -- (50:1);
\draw (V4) -- (45:1);
\draw (V4) -- (40:1);
\node at (-0.7,-0.25) {$v'_3$};
\node at (0.7,-0.25) {$v'_4$};
\end{scope}


\begin{scope}[xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V3) at (-0.5, 0.4);
\coordinate (V4) at (0.5, 0.4);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill= darkgreen] (V1) circle (2pt);
\filldraw[fill= darkblue] (V2) circle (2pt);
\filldraw[fill= darkblue] (V3) circle (2pt);
\filldraw[fill= darkgreen] (V4) circle (2pt);
\draw (V1) -- (V3);
\draw (V2) -- (V4);
\draw (V4) -- (V3);
\draw (V3) -- (130:1);
\draw (V3) -- (135:1);
\draw (V3) -- (140:1);
\draw (V4) -- (50:1);
\draw (V4) -- (45:1);
\draw (V4) -- (40:1);
\node at (-0.7,-0.25) {$v_1$};
\node at (0.7,-0.25) {$v_2$};
\node at (-0.3, 0.55) {$v_3$};
\node at (0.3,0.55) {$v_4$};
\node at (0, 0.25) {$e$};
\node at (0.75, 0.25) {$e_2$};
\node at (-0.75, 0.25) {$e_1$};
\end{scope}



==> th_GGsitHb.tex <==
\begin{scope}[xshift = -6cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V3) at (-0.7,-0);
\coordinate (V4) at (0.7,-0);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V3) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V4) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\draw[dashed] (160:1).. controls +(0.1,-0.1) and +(0,0).. (V3) .. controls +(0,0) and +(0,-0.5) .. (0,1);
\filldraw[fill= darkblue] (V3) circle (2pt);
\filldraw[fill= darkgreen] (V4) circle (2pt);
\draw (V3) -- (130:1);
\draw (V3) -- (135:1);
\draw (V3) -- (140:1);
\draw (V4) -- (50:1);
\draw (V4) -- (45:1);
\draw (V4) -- (40:1);
\node at (0,1.3) {$\gamma'$};
\end{scope}
\node at (-3,0.5) {$\leadsto$};
\begin{scope}[xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V3) at (-0.5, 0.4);
\coordinate (V4) at (0.5, 0.4);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\draw[dashed] (160:1).. controls +(0.6,-0.2) and +(0,-0.9) .. (0,1);
\filldraw[fill= darkgreen] (V1) circle (2pt);
\filldraw[fill= darkblue] (V2) circle (2pt);
\filldraw[fill= darkblue] (V3) circle (2pt);
\filldraw[fill= darkgreen] (V4) circle (2pt);
\draw (V1) -- (V3);
\draw (V2) -- (V4);
\draw (V4) -- (V3);
\draw (V3) -- (130:1);
\draw (V3) -- (135:1);
\draw (V3) -- (140:1);
\draw (V4) -- (50:1);
\draw (V4) -- (45:1);
\draw (V4) -- (40:1);
\node at (0, 1.3) {$\gamma$};
\end{scope}



==> th_circle2digon.tex <==
\begin{scope}[xshift= 8cm,scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \node at (1.5,1.5) {};
   \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
   \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(1,1);
   \draw[postaction = {decorate}] (2,1)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
   \draw[postaction = {decorate}] (1,2)--(2,2);
   \draw[postaction = {decorate}] (1,2)--(1,1);
   \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
\draw[postaction = {decorate}] (0.5,2.5).. controls (-1,4) and (4,4).. (2.5, 2.5); 
 \end{scope}
\begin{scope}[xshift= 0cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[postaction = {decorate}] (0.5,0.5)--(0.8,0.8) .. controls (1, 1) and (2,1) ..(2.2,0.8)--(2.5,0.5);
   \draw[postaction = {decorate}] (2.5,2.5) --  (2.2,2.2) .. controls (2,2) and (1,2) .. (0.8,2.2)--(0.5,2.5);
   \draw[postaction = {decorate}] (0.5,2.5).. controls (-1,4) and (4,4).. (2.5, 2.5); 
 \end{scope}


==> th_cut.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (X) at  (0,-2);
\coordinate (Y) at  (0,2);
\coordinate (L1g) at (120:2);
\coordinate (L11g) at (160:2);
\coordinate (L2b) at (200:2);
\coordinate (L3g) at (240:2);
\coordinate (R1g) at (45:2);
\coordinate (R2g) at (0:2);
\coordinate (R3g) at (315:2);
\coordinate (M1b) at (0,1);
\coordinate (M2g) at (0,-1);
\coordinate (M3g) at (-1,0.5);
\coordinate (M4b) at (-1,-0.5);
\coordinate (M5b) at (1,-0.5);
\draw (R1g) -- (M1b) -- (M3g) -- (M4b) -- (M2g) -- (M5b) -- (R2g);
\draw (L1g) -- (M1b);
\draw (L11g) -- (M1b);
\draw (L2b) -- (M3g); 
\draw (L3g) -- (M4b); 
\draw (L1g) -- (M1b); 
\draw (R3g) -- (M5b); 
\draw[dashed, postaction={decorate}] (X) .. controls +(0,0.2) and +(0.5,-0.5) .. (0.25,-0.25) .. controls +(-0.3,0.3) and +(-0.1, -0.1) .. (R1g).. controls +(0.1,0.1) and +(0,-0.5) .. (Y);
\node at (0,2.3) {$y$};
\node at (0,-2.3) {$x$};
\node at (-2.6,0) {$I_{\green}$};
\node at (2.5,0) {$I_{\blue}$};
\node at (0,0) {$\gamma$};
\draw[thick, darkblue] (X) arc (-90:90:2);
\draw[thick, darkgreen] (Y) arc (90:270:2);
\fill (X) circle (2pt);
\fill (Y) circle (2pt);
\filldraw[fill= darkblue] (L2b) circle (2pt);
\filldraw[fill= darkblue] (M1b) circle (2pt);
\filldraw[fill= darkblue] (M4b) circle (2pt);
\filldraw[fill= darkblue] (M5b) circle (2pt);
\filldraw[fill= darkgreen] (L1g) circle (2pt);
\filldraw[fill= darkgreen] (L11g) circle (2pt);
\filldraw[fill= darkgreen] (L3g) circle (2pt);
\filldraw[fill= darkgreen] (R1g) circle (2pt);
\filldraw[fill= darkgreen] (R2g) circle (2pt);
\filldraw[fill= darkgreen] (R3g) circle (2pt);
\filldraw[fill= darkgreen] (M2g) circle (2pt);
\filldraw[fill= darkgreen] (M3g) circle (2pt);
\end{scope}



==> th_digon2square.tex <==
\begin{scope}[xshift= 8cm,scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \node at (1.5,1.5) {};
   \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
   \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(1,1);
   \draw[postaction = {decorate}] (2,1)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
   \draw[postaction = {decorate}] (1,2)--(2,2);
   \draw[postaction = {decorate}] (1,2)--(1,1);
   \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
   \draw[postaction = {decorate}] (0.5,2.5).. controls (0,3) and +(0,0) ..(0,3);
   \draw[postaction= {decorate}] (3,3) -- (2.5, 2.5); 
   %\draw[postaction= {decorate}] (3,3).. controls (3,3) and (3,3).. (2.5, 2.5); 
   \draw[postaction= {decorate}] (3,3) -- (3.5, 3.5);       
%   \draw[postaction= {decorate}] (3,3).. controls +(1,1) and +(0,0).. (3.5, 3.5);       
%   \draw[postaction={decorate}](-0.5, 3.5).. controls +(0,0) and +(-1,1).. (0,3);
   \draw[postaction={decorate}](-0.5, 3.5) -- (0,3);
   \draw[postaction= {decorate}] (3,3)-- (0, 3);
 
 \end{scope}
\begin{scope}[xshift= 0cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[postaction = {decorate}] (0.5,0.5)--(0.8,0.8) .. controls (1, 1) and (2,1) ..(2.2,0.8)--(2.5,0.5);
   \draw[postaction = {decorate}] (2.5,2.5) --  (2.2,2.2) .. controls (2,2) and (1,2) .. (0.8,2.2)--(0.5,2.5);
   \draw[postaction = {decorate}] (0.5,2.5).. controls (0,3) and +(0,0) ..(0,3);
%   \draw[postaction= {decorate}] (3,3).. controls (3,3) and (3,3).. (2.5, 2.5); 
   \draw[postaction= {decorate}] (3,3) -- (2.5, 2.5); 
 %  \draw[postaction= {decorate}] (3,3).. controls +(1,1) and +(0,0).. (3.5, 3.5);       
  \draw[postaction= {decorate}] (3,3) -- (3.5, 3.5);       
%   \draw[postaction={decorate}](-0.5, 3.5).. controls +(0,0) and +(-1,1).. (0,3);
   \draw[postaction={decorate}](-0.5, 3.5) --(0,3);
   \draw[postaction= {decorate}] (3,3)-- (0, 3);
 \end{scope}


==> th_exRG.tex <==
 \begin{scope}
\foreach \n/\a in {a/30, b/60, c/120, d/150, e/210, f/240, g/300, h/330}
{
\draw (\a:0.5) -- (\a:1.5);
}
\draw (30:0.5) -- (60:0.5) -- (90:0.5) -- (120:0.5) --  (150:0.5) --  (210:0.5) --  (240:0.5) --  (270:0.5) --  (300:0.5) --  (330:0.5) -- cycle;
\draw (30:1.5) -- (60:1.5) -- (90:1.5) -- (120:1.5)  -- (127:1.5) .. controls (135:1.2) and (135:1.2) .. (143:1.5) --  (150:1.5) --  (170:1.5) --  (190:1.5)--  (210:1.5) --  (240:1.5) --  (270:1.5) --  (300:1.5) --  (310:1.5)--  (320:1.5) --  (330:1.5) --  (350:1.5)--  (10:1.5) -- cycle;
\draw (127:1.5) .. controls (135:1.8) and (135:1.8) .. (143:1.5);
\draw (0,0.5) -- (0,-0.5);
\draw (170:1.5) .. controls +(-1.6,0.1) and +(0, 0.5) .. (-1, -2);
\draw (190:1.5) .. controls +(-1,-0.1) and +(0, 0.5) .. (-0.5, -2); 
\draw (270:1.5) -- (0,-2);
\draw (350:1.5) .. controls +(0.4,-0.1) and +(0, 0.5) .. (1.5, -2);
\draw (10:1.5) .. controls +(0.4,+0.1) and +(0, 0.5) .. (2, -2);
\draw (310:1.5) .. controls +(0.15,-0.2) and +(0, 0.3) .. (0.5, -2);
\draw (320:1.5) .. controls +(0.2,-0.15) and +(0, 0.3) .. (1, -2); 
\draw (90:1.5) .. controls +(0.7,1) and +(0,3) .. (2.5,-2);
\foreach \n/\a in {a/0, b/45, d/90, e/315, f/270, c/180}
{
\filldraw[red] (\a:1) circle (2pt);
}
\filldraw[red] (180:0.3) circle (2pt);
\filldraw[red] (135:1.5) circle (2pt);
\draw[very thick, red] (180:1) -- (180:0.3) -- (90:1) -- (45:1) -- (0:1) -- (315:1) -- (270:1)--(180:0.3);
% \filldraw[red] (\a-40:1.5) circle (2pt);
% \filldraw[red] (\a-80:1.5) circle (2pt);
% \draw[red,very thick] (\a:1.5) -- (\a-40:1.5) -- (\a-80:1.5) -- (\a-120:1.5);
\end{scope}


==> th_exRG2movie.tex <==
\begin{scope}[xshift= 0cm, scale = 2]
\draw (2, 0.2) -- (2,0.7);
\draw (2, 1.3) -- (2,1.7);
\draw (2,2.8) -- (2,2.3);
\draw (0.2, 1.8)-- (0.6, 1.8);
\draw (0.2, 1.2)-- (0.6, 1.2);
\draw[very thin, dashed] (0.6,1.8) .. controls +(0.2,0) and +(0.2,0) .. (0.6,1.2);
\draw[very thin, dashed] (2, 0.7) -- (2, 1.3); 
\draw[very thin, dashed] (2, 1.7) -- (2, 2.3); 
\draw[very thin, dashed] (2.55,0.75) .. controls +(0,0.2) and +(0,0.2) .. (2.85,0.85);
\draw (2.5, 0.2)-- (2.55,0.75);
\draw (3.1, 0.2)-- (2.85,0.85);
\draw (0.6,1.8)--(1, 2.1) -- (1.6, 2.3)-- (2.4, 2.3) --(3,2.1) .. controls (3.4,1.8) and (3.4,1.2) .. (3, 0.9)-- (2.4,0.7)-- (1.6,0.7) --  (1, 0.9)-- (0.6, 1.2)-- cycle;
\draw (1.3,1.7)--(2.7, 1.7) -- (2.7, 1.3)-- (1.3,1.3)--cycle;
\draw (0.6,1.7) -- (0.6,1.3);
\draw (1, 0.9)-- (1.3,1.3);
\draw (1.6,0.7) -- (1.7,1.3);
\draw (2.4,0.7)-- (2.3,1.3);
\draw (3, 0.9)-- (2.7,1.3);
\draw (3,2.1) -- (2.7,1.7);
\draw (2.4, 2.3) --(2.3,1.7);
\draw (1.6, 2.3) --(1.7,1.7);
\draw (1, 2.1) -- (1.3,1.7);
\draw (2.55,0.75)-- (2.85,0.85);
\draw[red, very thick] (2.2, 1) -- (2.6, 1.1) -- (3,1.5) -- (2.6, 1.9) --  (1.8,2) --
(1.4,1.9) -- (1,1.5) -- (1.4, 1.1) -- cycle;
\fill[red] (2.2, 1) circle (1pt);
\fill[red] (2.6, 1.1) circle (1pt);
\fill[red] (3,1.5) circle (1pt);
\fill[red] (2.6, 1.9) circle (1pt);
\fill[red] (1.8,2) circle (1pt);
\fill[red] (1.4,1.9) circle (1pt);
\fill[red] (1,1.5) circle (1pt);
\fill[red] (1.4, 1.1) circle (1pt);
\end{scope}

==> th_exdecofmodules.tex <==
 \begin{scope}
\begin{scope}[xshift = -0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (A\i) at   (\i*60 +20: 1.2);
\coordinate (B\i) at   (\i*60 + 20: 1);
\coordinate (C\i) at   (\i*60 + 40: 1.2);
\coordinate (D\i) at   (\i*60 + 40: 1);
\coordinate (E\i) at   (\i*60:1);
\coordinate (F\i) at   (\i*60:0.4 );
\coordinate (EE\i) at  (\i*60 + 60:1);
\coordinate (FF\i) at   (\i*60+60:0.4 );
} 
\end{scope}
\begin{scope}[xshift = +0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (LA\i) at   (180 + \i*60 + 20: 1.2);
\coordinate (LB\i) at   (180 + \i*60 + 20: 1);
\coordinate (LC\i) at   (180 + \i*60 + 40: 1.2);
\coordinate (LD\i) at   (180 + \i*60 + 40: 1);
\coordinate (LE\i) at   (180 + \i*60:1);
\coordinate (LF\i) at   (180 + \i*60:0.4 );
\coordinate (LEE\i) at  (180 + \i*60 + 60:1);
\coordinate (LFF\i) at   (180 + \i*60+60:0.4 );
} 
\end{scope}

\foreach \i in {1,...,4}
{
\draw (FF\i) -- (F\i) -- (E\i) -- (B\i)-- (D\i) -- (EE\i);
\draw (LFF\i) -- (LF\i) -- (LE\i) -- (LB\i)-- (LD\i) -- (LEE\i);
\draw (C\i)-- (D\i);
\draw (A\i)-- (B\i);
\draw (LC\i)-- (LD\i);
\draw (LA\i)-- (LB\i);
}

\draw (F5) -- (F0) -- (F1);
\draw (LF5) -- (LF0) -- (LF1);
\draw (F5) -- (E5);
\draw (LF5) -- (LE5);
\draw (E5) -- (LE1);
\draw (F0) -- (LF0);
\draw (E1) -- (LE5);
\end{scope}



==> th_exdecofmodules1.tex <==
 \begin{scope}
\begin{scope}[xshift = -0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (A\i) at   (\i*60 +20: 1.2);
\coordinate (B\i) at   (\i*60 + 20: 1);
\coordinate (C\i) at   (\i*60 + 40: 1.2);
\coordinate (D\i) at   (\i*60 + 40: 1);
\coordinate (E\i) at   (\i*60:1);
\coordinate (F\i) at   (\i*60:0.4 );
\coordinate (EE\i) at  (\i*60 + 60:1);
\coordinate (FF\i) at   (\i*60+60:0.4 );
} 
\end{scope}
\begin{scope}[xshift = +0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (LA\i) at   (180 + \i*60 + 20: 1.2);
\coordinate (LB\i) at   (180 + \i*60 + 20: 1);
\coordinate (LC\i) at   (180 + \i*60 + 40: 1.2);
\coordinate (LD\i) at   (180 + \i*60 + 40: 1);
\coordinate (LE\i) at   (180 + \i*60:1);
\coordinate (LF\i) at   (180 + \i*60:0.4 );
\coordinate (LEE\i) at  (180 + \i*60 + 60:1);
\coordinate (LFF\i) at   (180 + \i*60+60:0.4 );
} 
\end{scope}
\foreach \i in {1,...,4}
{
\draw (A\i) .. controls +(\i*60+20: -0.5) and +(\i*60+40: -0.5) .. (C\i);
\draw (LA\i) .. controls +(180+\i*60+20: -0.5) and +(180+\i*60+40: -0.5) .. (LC\i);
% \draw (FF\i) -- (F\i) -- (E\i) -- (B\i)-- (D\i) -- (EE\i);
% \draw (LFF\i) -- (LF\i) -- (LE\i) -- (LB\i)-- (LD\i) -- (LEE\i);
% \draw (C\i)-- (D\i);
% \draw (A\i)-- (B\i);
% \draw (LC\i)-- (LD\i);
% \draw (LA\i)-- (LB\i);
}
% \draw (F5) -- (F0) -- (F1);
% \draw (LF5) -- (LF0) -- (LF1);
% \draw (F5) -- (E5);
% \draw (LF5) -- (LE5);
% \draw (E5) -- (LE1);
% \draw (F0) -- (LF0);
% \draw (E1) -- (LE5);
\end{scope}


==> th_exdecofmodules2.tex <==
\begin{scope}
\begin{scope}[xshift = -0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (A\i) at   (\i*60 +20: 1.2);
\coordinate (B\i) at   (\i*60 + 20: 1);
\coordinate (C\i) at   (\i*60 + 40: 1.2);
\coordinate (D\i) at   (\i*60 + 40: 1);
\coordinate (E\i) at   (\i*60:1);
\coordinate (F\i) at   (\i*60:0.4 );
\coordinate (EE\i) at  (\i*60 + 60:1);
\coordinate (FF\i) at   (\i*60+60:0.4 );
} 
\end{scope}
\begin{scope}[xshift = +0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (LA\i) at   (180 + \i*60 + 20: 1.2);
\coordinate (LB\i) at   (180 + \i*60 + 20: 1);
\coordinate (LC\i) at   (180 + \i*60 + 40: 1.2);
\coordinate (LD\i) at   (180 + \i*60 + 40: 1);
\coordinate (LE\i) at   (180 + \i*60:1);
\coordinate (LF\i) at   (180 + \i*60:0.4 );
\coordinate (LEE\i) at  (180 + \i*60 + 60:1);
\coordinate (LFF\i) at   (180 + \i*60+60:0.4 );
} 
\end{scope}

\foreach \i in {1,...,4}
{
\draw (A\i) .. controls +(\i*60+20: -0.5) and +(\i*60+40: -0.5) .. (C\i);
}
\foreach \i in {1,...,2}
{
\draw (LA\i) .. controls +(180+ \i*60+20: -0.5) and +(180+\i*60+40: -0.5) .. (LC\i);
}
\draw (LA3) .. controls +(180+ 3*60+20: -0.7) and +(0,0) ..  (LF4) ..controls +(0,0) and +(180+4*60+40: -0.7) .. (LC4);
\draw (LA4)  .. controls +(180+ 4*60+20: -0.2) and +(0,0) ..  (LE4) ..controls +(0,0) and +(180+3*60+40: -0.2) .. (LC3);
\draw (LF4) -- (LE4);
\end{scope}

==> th_exdecofmodules3.tex <==
\begin{scope}
\begin{scope}[xshift = -0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (A\i) at   (\i*60 +20: 1.2);
\coordinate (B\i) at   (\i*60 + 20: 1);
\coordinate (C\i) at   (\i*60 + 40: 1.2);
\coordinate (D\i) at   (\i*60 + 40: 1);
\coordinate (E\i) at   (\i*60:1);
\coordinate (F\i) at   (\i*60:0.4 );
\coordinate (EE\i) at  (\i*60 + 60:1);
\coordinate (FF\i) at   (\i*60+60:0.4 );
} 
\end{scope}
\begin{scope}[xshift = +0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (LA\i) at   (180 + \i*60 + 20: 1.2);
\coordinate (LB\i) at   (180 + \i*60 + 20: 1);
\coordinate (LC\i) at   (180 + \i*60 + 40: 1.2);
\coordinate (LD\i) at   (180 + \i*60 + 40: 1);
\coordinate (LE\i) at   (180 + \i*60:1);
\coordinate (LF\i) at   (180 + \i*60:0.4 );
\coordinate (LEE\i) at  (180 + \i*60 + 60:1);
\coordinate (LFF\i) at   (180 + \i*60+60:0.4 );
} 
\end{scope}

\foreach \i in {1,...,4}
{
\draw (A\i) .. controls +(\i*60+20: -0.5) and +(\i*60+40: -0.5) .. (C\i);
}
\foreach \i in {1,4}
{
\draw (LA\i) .. controls +(180+ \i*60+20: -0.5) and +(180+\i*60+40: -0.5) .. (LC\i);
}
\draw (LC3) .. controls +(180+ 3*60+20: -0.7) and +(0,0) ..  (LF3) ..controls +(0,0) and +(180+2*60+40: -0.7) .. (LA2);
\draw (LC2)  .. controls +(180+ 2*60+20: -0.2) and +(0,0) ..  (LE3) ..controls +(0,0) and +(180+3*60+40: -0.2) .. (LA3);
\draw (LF3) -- (LE3);
\end{scope}


==> th_exdecofmodules4.tex <==

\begin{scope}
\begin{scope}[xshift = -0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (A\i) at   (\i*60 +20: 1.2);
\coordinate (B\i) at   (\i*60 + 20: 1);
\coordinate (C\i) at   (\i*60 + 40: 1.2);
\coordinate (D\i) at   (\i*60 + 40: 1);
\coordinate (E\i) at   (\i*60:1);
\coordinate (F\i) at   (\i*60:0.4 );
\coordinate (EE\i) at  (\i*60 + 60:1);
\coordinate (FF\i) at   (\i*60+60:0.4 );
} 
\end{scope}
\begin{scope}[xshift = +0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (LA\i) at   (180 + \i*60 + 20: 1.2);
\coordinate (LB\i) at   (180 + \i*60 + 20: 1);
\coordinate (LC\i) at   (180 + \i*60 + 40: 1.2);
\coordinate (LD\i) at   (180 + \i*60 + 40: 1);
\coordinate (LE\i) at   (180 + \i*60:1);
\coordinate (LF\i) at   (180 + \i*60:0.4 );
\coordinate (LEE\i) at  (180 + \i*60 + 60:1);
\coordinate (LFF\i) at   (180 + \i*60+60:0.4 );
} 
\end{scope}

\foreach \i in {1,...,4}
{
\draw (A\i) .. controls +(\i*60+20: -0.5) and +(\i*60+40: -0.5) .. (C\i);
}
\foreach \i in {1}
{
\draw (LA\i) .. controls +(180+ \i*60+20: -0.5) and +(180+\i*60+40: -0.5) .. (LC\i);
}
\draw (LA2) .. controls +(180+ 2*60+20: -0.5) and +(180+4*60+40: -0.5) .. (LC4);
\draw (LC2) .. controls +(180+2*60+40: -0.5)  and +(0,0) .. (LB3)-- (LD3).. controls +(0,0) and  +(180+4*60+20: -0.5) .. (LA4);
\draw (LA3) -- (LB3);
\draw (LC3) -- (LD3);
%\draw (LA1) .. controls +(180+ 1*60+20: -0.7) and +(0,0) ..  (LF2) ..controls +(0,0) and +(180+2*60+40: -0.7) .. (LC2);
%\draw (LA2)  .. controls +(180+ 2*60+20: -0.2) and +(0,0) ..  (LE2) ..controls +(0,0) and +(180+1*60+40: -0.2) .. (LC1);
%\draw (LF2) -- (LE2);
\end{scope}


==> th_exdecofmodules5.tex <==
\begin{scope}
\begin{scope}[xshift = -0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (A\i) at   (\i*60 +20: 1.2);
\coordinate (B\i) at   (\i*60 + 20: 1);
\coordinate (C\i) at   (\i*60 + 40: 1.2);
\coordinate (D\i) at   (\i*60 + 40: 1);
\coordinate (E\i) at   (\i*60:1);
\coordinate (F\i) at   (\i*60:0.4 );
\coordinate (EE\i) at  (\i*60 + 60:1);
\coordinate (FF\i) at   (\i*60+60:0.4 );
} 
\end{scope}
\begin{scope}[xshift = +0.7cm]
\foreach \i in {0,...,5}
{
\coordinate (LA\i) at   (180 + \i*60 + 20: 1.2);
\coordinate (LB\i) at   (180 + \i*60 + 20: 1);
\coordinate (LC\i) at   (180 + \i*60 + 40: 1.2);
\coordinate (LD\i) at   (180 + \i*60 + 40: 1);
\coordinate (LE\i) at   (180 + \i*60:1);
\coordinate (LF\i) at   (180 + \i*60:0.4 );
\coordinate (LEE\i) at  (180 + \i*60 + 60:1);
\coordinate (LFF\i) at   (180 + \i*60+60:0.4 );
} 
\end{scope}

\foreach \i in {1,...,4}
{
\draw (A\i) .. controls +(\i*60+20: -0.5) and +(\i*60+40: -0.5) .. (C\i);
}

\draw (LA1) -- (LF3) -- (LC4);
\draw (LC1) -- (LB2)-- (LD2) -- (LE3) -- (LB3) -- (LD3)-- (LA4);
\draw (LF3)-- (LE3); 
\draw (LA3) -- (LB3);
\draw (LC3) -- (LD3);
\draw (LA2) -- (LB2);
\draw (LC2) -- (LD2);
\end{scope}



==> th_exdualgraph.tex <==
\begin{scope}[xshift = 6cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (0,2) -- (0.5,2.5) -- (1.5, 2.5) -- (2,2) -- (2,1) -- (2,0);
\draw (1,0) --(1,1)-- (0.4,1.4) -- (0,2);
\draw (0.5,2.5) -- (0.9,1.9) -- (1.5, 1.5) -- (2,1);
\draw (0.4,1.4) -- (0.9,1.9);
\draw (1,1) -- (1.5, 1.5);
\draw (2,2) .. controls +(0.5,0) and +(0,0.5) .. (3,0);
\draw (1.5, 2.5) .. controls +(0.5,0.5) and +(-0.2,0.8) .. (3.6,1.8) -- (3.6,1) -- (4,0);
\draw (3.6,1.8) -- (4.2,2.2) -- (4.4, 1.1) -- (3.6,1);
\draw (4.2,2.2) .. controls +(0.8,0) and + (0.8,0) .. (4.4,1.1);  
\coordinate (A) at (0.5,2);
\coordinate (B) at (1,1.5);
\coordinate (C) at (1.5,2);
\coordinate (D) at (4.6, 1.8);
\coordinate (E) at (3.9, 1.6);
\draw[color = blue, thick] (A) -- (B) -- (C)-- (A);
\draw[color = blue, thick] (D) -- (E);
\draw[color = blue, dotted, thick] (A) -- +(-0.7,0.7);
\draw[color = blue, dotted, thick] (A) .. controls +(-0.4,-0.4) and +(0,0.5) .. (0.3,0.7);
\draw[color = blue, dotted, thick] (B) .. controls +(-0.4,-0.4) and +(0,0.5) .. (0.7,0.7);
\draw[color = blue, dotted, thick] (B) .. controls +(+0.4,-0.4) and +(0,0.5) ..
(1.3,0.7);
\draw[color = blue, dotted, thick] (C) .. controls +(+0.2,-0.4) and +(0,0.5)..  (1.7,0.7);
\draw[color = blue, dotted, thick] (C) .. controls +(+0.4,-0.4) and +(0,0.5)..  (2.5,0.7);
\draw[color = blue, dotted, thick] (C) .. controls +(+0.4,+0.4) and +(-0.5,0) .. +(1,0.2);
\draw[color = blue, dotted, thick] (C) -- +(-0.5,1);
\draw[color = blue, dotted, thick] (D) -- +(1,0.2);
\draw[color = blue, dotted, thick] (E) -- +(-0.7,-0.1);
\draw[color = blue, dotted, thick] (E) -- +(0,1);
\draw[color = blue, dotted, thick] (E) -- +(0.2,-1);
\draw[color = blue, dotted, thick] (-0.3,0.3) -- (0.3,0.3);
\draw[color = blue, dotted, thick] (0.7,0.3) -- (1.3,0.3);
\draw[color = blue, dotted, thick] (1.7,0.3) -- (2.3,0.3);
\draw[color = blue, dotted, thick] (2.7,0.3) -- (3.3,0.3);
\draw[color = blue, dotted, thick] (3.7,0.3) -- (4.3,0.3);
\draw[color = blue, dotted, thick] (3,2.2) -- (3.2,3);
\end{scope}

==> th_fillhex.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\draw[orange, line width= 2pt] (90:1.5) -- (90: 1) .. controls (90:0.5) and (30:0.5 -0.5).. (30:1) -- (30:1.5);
\draw (90:1) -- (150:1) -- (210:1) -- (270:1) -- (330:1) -- (30:1)--cycle;
\draw (90:1) -- (90:1.5);
\draw (150:1) -- (150:1.5);
\draw (210:1) -- (210:1.5);
\draw (270:1) -- (270:1.5);
\draw (330:1) -- (330:1.5);
\draw (30:1) -- (30:1.5);
\fill[red] (0,0) circle (2pt);
\draw[very thick, red] (0,0) -- (180:1.5);
\draw[very thick, red] (0,0) -- (300:1.5);
\node at (0.4,1.3) {$r_2$};
\node at (-0.4,1.3) {$r_1$};
\node at (-0.5,0.3) {$f$};
\end{scope}

\begin{scope}[xshift = 5cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\draw[orange, line width= 2pt] (90:1.5) -- (270: 1.5);
\draw (90:1) -- (150:1) -- (210:1) -- (270:1) -- (330:1) -- (30:1)--cycle;
\draw (90:1) -- (90:1.5);
\draw (150:1) -- (150:1.5);
\draw (210:1) -- (210:1.5);
\draw (270:1) -- (270:1.5);
\draw (330:1) -- (330:1.5);
\draw (30:1) -- (30:1.5);
\fill[red] (0,0) circle (2pt);
\draw[very thick, red] (0,0) -- (0:1.5);
\draw[very thick, red] (0,0) -- (180:1.5);
\node at (0.4,1.3) {$r_2$};
\node at (-0.4,1.3) {$r_1$};
\node at (-0.5,0.3) {$f$};
\end{scope}


==> th_ggpYsit2.tex <==
\begin{scope}[xshift = 0cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V3) at (0, 0.7);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\draw[dashed] (150:1) .. controls +(0.3,-0.2) and +(-0.3,-0.2) .. (30:1);
\filldraw[fill= darkgreen] (V1) circle (2pt);
\filldraw[fill= darkgreen] (V2) circle (2pt);
\filldraw[fill= darkblue] (V3) circle (2pt);
\draw (V1) -- (V3);
\draw (V2) -- (V3);
\draw (V3) -- (100:1);
\draw (V3) -- (90:1);
\draw (V3) -- (80:1);
\node at (-1.2, 0.6) { $\gamma$};
\end{scope}
\node at (-3,0.5) {$\leadsto$};
\begin{scope}[xshift = -6cm, decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V3) at (0, -0.10);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.2,0) .. (V3) .. controls +(+0.2,0) and +(0,0).. (10:1);
\filldraw[fill= darkblue] (V3) circle (2pt);
\draw[dashed] (150:1) .. controls (0,0) and +(-0.1, 0) ..(V3) .. controls +(0.1,0) and (0,0) .. (30:1);
\draw (V3) -- (100:1);
\draw (V3) -- (90:1);
\draw (V3) -- (80:1);
\node at (-1.2, 0.6) { $\gamma'$};
\end{scope}



==> th_ggpsit2b.tex <==
\begin{scope}[xshift = 0cm,decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V) at (0, -0.1);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.1,0) .. (V);
\draw[darkblue, very thick] (V) .. controls +(0.1,0) and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
%\filldraw[fill= darkgreen] (V1) circle (2pt);
%\filldraw[fill=darkblue] (V2) circle (2pt);
\fill (V) circle (2pt);
\draw[dashed] (V) -- (0,1);
%\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
%\node at (-0.7, -0.3) {$v_g$};
%\node at (+0.7, -0.3) {$v_b$};
\node at (0, -0.3) {$x$};
\node at (0, 1.3) {$\gamma'$};
\end{scope}
\node at (3,0.5) {$\leadsto$};
\begin{scope}[xshift = 6cm,decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V) at (0, -0.1);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.1,0) .. (V);
\draw[darkblue, very thick] (V) .. controls +(0.1,0) and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill= darkgreen] (V1) circle (2pt);
\filldraw[fill=darkblue] (V2) circle (2pt);
\fill (V) circle (2pt);
\draw[dashed] (V) -- (0,1);
\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
\node at (-0.7, -0.3) {$v_g$};
\node at (+0.7, -0.3) {$v_b$};
\node at (0, -0.3) {$x$};
\node at (0, 1.3) {$\gamma$};
\end{scope}




==> th_ggpsit2c.tex <==
\begin{scope}[xshift = 0cm,decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V) at (0, -0.1);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.1,0) .. (V);
\draw[darkblue, very thick] (V) .. controls +(0.1,0) and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
%\filldraw[fill= darkgreen] (V1) circle (2pt);
%\filldraw[fill=darkblue] (V2) circle (2pt);
\fill (V) circle (2pt);
\draw[dashed] (V) -- (0,1);
%\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
%\node at (-0.7, -0.3) {$v_g$};
%\node at (+0.7, -0.3) {$v_b$};
\node at (0, -0.3) {$x$};
\node at (0, 1.3) {$\gamma'$};
\end{scope}
\node at (3,0.5) {$\leadsto$};
\begin{scope}[xshift = 6cm,decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\coordinate (V1) at (-0.7,-0);
\coordinate (V2) at (0.7,-0);
\coordinate (V) at (0, -0.1);
\draw[dotted] (-1,0) arc (180:0:1 and 1);
\draw[darkgreen, very thick] (170:1) .. controls +(0,0) and +(-0.3,0.05) .. (V1) ..controls +(+0.3,-0.05)  and +(-0.1,0) .. (V);
\draw[darkblue, very thick] (V) .. controls +(0.1,0) and +(-0.3,-0.05) .. (V2) .. controls +(+0.3,0.05) and +(0,0).. (10:1);
\filldraw[fill= darkblue] (V1) circle (2pt);
\filldraw[fill=darkgreen] (V2) circle (2pt);
\fill (V) circle (2pt);
\draw[dashed] (V) .. controls +(0,0.3) and +(-0.1,0.1) .. (V1).. controls +(0.1,0.1) and +(-0.2,-0.2) .. (-0.6, 0.6) .. controls +(0.2,0.2) and +(-0.4,0) .. (0,1);
\draw (V1).. controls +(0.2,0.8) and +(-0.2, 0.8).. (V2);
\node at (-0.7, -0.3) {$v_g$};
\node at (+0.7, -0.3) {$v_b$};
\node at (0, -0.3) {$x$};
\node at (0, 1.3) {$\gamma$};
\end{scope}




==> th_halfgrayedge.tex <==
\begin{scope}[xshift = 0cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,1) -- (1,2) -- (0,3) -- (-1,2) -- (-1,1) -- (0,0);
\draw (0,0) -- +(0,-1);
\draw (0,3) -- +(0,1);
\draw (1,1) -- +(1,-1);
\draw (1,2) -- +(1,1);
\draw (-1,1) -- +(-1,-1);
\draw (-1,2) -- +(-1,1);
\fill[color= red] (0,1.5) circle (3pt);
\fill[color= red] (2,1.5) circle (3pt);
\fill[color= red] (-1,3) circle (3pt);
\draw[thick, color = red] (0,1.5) -- (2,1.5);
\draw[thick, color = red] (0,1.5) -- (-1,3);
\node at (0.2,2) {$f$};
\node at (4,1.5) {$\leadsto$};
\end{scope}

\begin{scope}[xshift = 8cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\filldraw[color = orange] (0,0) -- (1,1) -- (1,2) -- (0,3) -- (-1,2) -- (-1,1) -- (0,0);
\draw[thick, color= gray] (0,0) -- +(0,-1);
\filldraw[color=orange] (0,4) -- (0,3) -- (-1,2)-- ++ (-1,1);
\filldraw[color=orange] (2,0) -- (1,1) -- (1,2) -- (2,3);
\draw[thick, color= gray] (-1,1) -- +(-1,-1);
\draw[dashed] (1,2) -- (1,1); 
\draw[dashed] (0,3) -- (-1,2);
\node at (0,1.5) {$f$};
\end{scope}



==> th_localfacefp.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\fill[gray] (0,0) -- (210:1.5) arc (210:330:1.5) -- cycle;
\node at (-0.5, -0.9) {$f'$};
\draw[dotted] (0,0) circle (1.5);
\draw[orange, line width= 2pt] (290:1.5).. controls +(0,0) and (0, -0.5).. (0,0) -- (0,1.5);
\draw (0,0) -- (0,1.5);
\draw (0,0) -- (210:1.5);
\draw (0,0) -- (330:1.5);
\node at (0.3,0.2) {$v$};
\node[orange] at (310:1.1) {$e'$};
\end{scope}


==> th_nontrivavoid.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\filldraw[draw=orange, line width= 2pt, fill = yellow] (-1, 0.7) -- (-0.7, 0.3).. controls +(0.3, -0.4) and +(-0.3, -0.4) ..(0.7, 0.3) -- (1,0.7);
\draw(-1, 0.7) -- (-0.7, 0.3) -- (0.7, 0.3) -- (1,0.7);
\draw (-0.7, 0.3) -- (-1, -0.5);
\draw (0.7, 0.3) -- (1, -0.5);
\node at (0,-0.3) {$f$};
\node at (0, 0.5) {$r$};
\end{scope}


==> th_pairing.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-3.5,-1) .. controls +(0,2.5) and +(0,1) .. (-0.5, 0.5) -- (0.5, 0.5) .. controls +(0,1) and +(0,2.5).. (3.5, -1);
\draw (-3, -1) .. controls +(0,1) and +(-1, 0) .. (-2, 0.5) -- (2, 0.5).. controls +(+1,0) and +(0,1) .. (3, -1);
\draw (-2.5, -1) .. controls +(0, 0.5) and +(-0.5, 0) ..  (-2, -0.5) -- (2, -0.5) ..controls +(+0.5,0) and +(0,0.5) .. (2.5, -1);
\draw (-2, 0.5) -- (-2, -0.5);
\draw (-1, 0.5) -- (-1, -0.5);
\draw (1, 0.5) -- (1, -0.5);
\draw (2, 0.5) -- (2, -0.5);
\draw (-1, 0.5) -- (-1, -0.5);
\draw (-0.5,-1) -- +(0,0.5);
\draw (0.5,-1) -- +(0,0.5);
\draw[dashed] (-0.5, -0.5) -- +(0, 1);
\draw[dashed] (+0.5, -0.5) -- +(0, 1);
\draw[dashed] (-2, -0.5) .. controls +(0.5, 0) and +(0.5,0) .. +(0,1);
\draw[dashed] (2, -0.5) .. controls +(-0.5, 0) and +(-0.5,0) .. +(0,1);
\draw[fill, color =red] (0,0) circle (3pt);
\draw[fill, color =red] (-1.5,0) circle (3pt);
\draw[fill, color =red] (1.5,0) circle (3pt);
\draw[very thick, color =red] (-1.5,0) -- (1.5,0);
\end{scope}

\begin{scope}[xshift = 10cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-3.5,-1) .. controls +(0,2.5) and +(0,1) .. (-0.5, 0.5) -- (0.5, 0.5) .. controls +(0,1) and +(0,2.5).. (3.5, -1);
\draw (-3, -1) .. controls +(0,1) and +(-1, 0) .. (-2, 0.5) -- (2, 0.5).. controls +(+1,0) and +(0,1) .. (3, -1);
\draw (-2.5, -1) .. controls +(0, 0.5) and +(-0.5, 0) ..  (-2, -0.5) -- (2, -0.5) ..controls +(+0.5,0) and +(0,0.5) .. (2.5, -1);
\draw (-2, 0.5) -- (-2, -0.5);
\draw (-1, 0.5) -- (-1, -0.5);
\draw (1, 0.5) -- (1, -0.5);
\draw (2, 0.5) -- (2, -0.5);
\draw (-1, 0.5) -- (-1, -0.5);
\draw (-0.5,-1) -- +(0,0.5);
\draw (0.5,-1) -- +(0,0.5);
\draw[dashed] (-0.5, -0.5) .. controls +(0,0.3) and +(0,0.3) .. (+0.5,-0.5);
\draw[dashed] (-0.5, +0.5) .. controls +(0,-0.3) and +(0,-0.3) .. (+0.5,+0.5);
\draw[dashed] (-2, -0.5) .. controls +(0.5, 0) and +(0.5,0) .. +(0,1);
\draw[dashed] (2, -0.5) .. controls +(-0.5, 0) and +(-0.5,0) .. +(0,1);
\draw[fill, color =red] (0,0) circle (3pt);
\draw[fill, color =red] (-1.5,0) circle (3pt);
\draw[fill, color =red] (1.5,0) circle (3pt);
\draw[very thick, color =red] (-1.5,0) -- (1.5,0);
\end{scope}



==> th_reddig.tex <==
    \begin{scope}[rotate = 90, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
%         \draw[densely dashed] (2,2) -- (-2,2);
\draw[dotted]  (0,2) ellipse (1 and 2);
       \draw (0,4) -- (0,3);
        \draw (0,1) -- (0,0);
        \draw (0,1) .. controls (0.5,2) and (0.5,2) ..(0,3);
        \draw (0,1) .. controls (-0.5,2) and (-0.5,2) ..(0,3); 
    \end{scope}

    \begin{scope}[rotate = 90, yshift = -6cm, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (0,4);
\draw[dotted]  (0,2) ellipse (1 and 2);
    \end{scope}











==> th_signcol.tex <==
\begin{scope}
\draw[->] (0,0) -- (0,2);
\draw[dashed,->] (-1,0.8) .. controls +(0.4,-0.2) and +(-0.4,0.2) ..(1,1.2);
\node at (-0.8, 0.5) {$p$};
\end{scope}
\begin{scope}[xshift= 4cm]
\draw[->] (0,0) -- (0,2);
\draw[dashed,<-] (-1,0.8) .. controls +(0.4,-0.2) and +(-0.4,0.2) ..(1,1.2);
\node at (-0.8, 0.5) {$p$};
\end{scope}




==> th_simplificationedge.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.7 with {\arrow{>}}},postaction={decorate}]
\draw[dotted] (0,0) circle (1.5);
\draw[orange, line width= 2pt, postaction = decorate ] (290:1.5).. controls +(0,0) and (0, -0.5).. (0,0) -- (0,1.5);
\draw[->] (0,0) -- (0,1.5);
\draw[->] (0,0) -- (210:1.5);
\draw[->] (0,0) -- (330:1.5);
\node at (0.35,0.2) {$a_k$};
\end{scope}


==> th_sq2partial.tex <==
    \begin{scope}[ scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
%         \draw[densely dashed] (2,2) -- (-2,2);
\draw (-0.5, 0) -- (-0.5,1.5) .. controls +(0,1) and +(0,1) .. (0.5, 1.5) -- (0.5,0);
\draw (-0.5, 0.5) -- (0.5,0.5);
\draw (-0.5, 1.5) -- (0.5,1.5);
    \end{scope}

    \begin{scope}[ xshift = 3cm, scale=0.6,decoration={markings, mark=at
        position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-0.5, 0)  .. controls +(0,1) and +(0,1) .. (0.5,0);
\draw (0,1.75) ellipse (0.5 and 0.3);
    \end{scope}











==> th_square-removed.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \node at (1.5,1.5) {$S$};
   \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
   \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(1,1);
   \draw[postaction = {decorate}] (2,1)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
   \draw[postaction = {decorate}] (1,2)--(2,2);
   \draw[postaction = {decorate}] (1,2)--(1,1);
   \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}
\begin{scope}[xshift= 8cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[postaction = {decorate}] (0.5,0.5)--(0.8,0.8);
   \draw[postaction = {decorate}] (2.5,2.5)--(2.2,2.2);
   \draw[postaction = {decorate}] (2.2,0.8)--(2.5,0.5);
   \draw[postaction = {decorate}] (0.8,2.2)--(0.5,2.5);
 \end{scope}


==> th_stack.tex <==
\begin{scope}
  \draw (-3, 0).. controls +(0,1) and +(-0.5,0) .. (-2.5, 1.5) -- (2.5,1.5) ..  controls +(0.5,0) and +(0,1) .. (3,0);
\draw (-2.5,0)-- (-2.5, 0.5) -- (2.5, 0.5) -- (2.5,0);
\draw (-2.5, 0.5) -- +(0, 1);
\draw (-1.5, 0.5) -- +(0, 1);
\draw (-0.5, 0.5) -- +(0, 1);
\draw (0.5, 0.5) -- +(0, 1);
\draw (1.5, 0.5) -- +(0, 1);
\draw (2.5, 0.5) -- +(0, 1);
\draw (-0.5,1)-- +(1,0); 
\draw (1, 0) -- +(0, 0.5);
\draw (-1, 0) -- +(0, 0.5);
\fill[red] (0, 0.75) circle (2pt);
\fill[red] (0, 1.25) circle (2pt);
\draw [red, very thick] (0, 0.75) --  (0, 1.25);
\draw[dashed] (-0.5, 1.5) .. controls +(0.3,-0.3) and +(-0.3,-0.3) .. (0.5, 1.5);
\draw[dashed] (-0.5, 0.5) .. controls +(0.3,0.3) and +(-0.3,0.3) .. (0.5, 0.5);
\end{scope}
\begin{scope}[yshift = -2.5cm]
  \draw (-3, 0).. controls +(0,1) and +(-0.5,0) .. (-2.5, 1.5) -- (2.5,1.5) ..  controls +(0.5,0) and +(0,1) .. (3,0);
\draw (-2.5,0)-- (-2.5, 0.5) -- (2.5, 0.5) -- (2.5,0);
\draw (-2.5, 0.5) -- +(0, 1);
\draw (-1.5, 0.5) -- +(0, 1);
\draw (1.5, 0.5) -- +(0, 1);
\draw (2.5, 0.5) -- +(0, 1);
\draw (1, 0) -- +(0, 0.5);
\draw (-1, 0) -- +(0, 0.5);
\fill[red] (-2, 1) circle (2pt);
\fill[red] (0, 1) circle (2pt);
\fill[red] (2, 1) circle (2pt);
\draw [red, very thick] (2, 1) --  (-2, 1);
\draw[dashed] (-1, 0.5) .. controls +(0.3,0.3) and +(-0.3,0.3) .. (1, 0.5);
\draw[dashed] (-2.5, 1.5) .. controls +(0.3,-0.3) and +(0.3,0.3) .. (-2.5, 0.5);
\draw[dashed] (2.5, 1.5) .. controls +(-0.3,-0.3) and +(-0.3,0.3) .. (2.5, 0.5);
\end{scope}
\begin{scope}[yshift = -4.5cm]
\draw (-1.5, 0) .. controls +(0,0.6) and +(0,0.6) .. (1.5, 0);
\draw (-3, 0) .. controls +(0,0.5) and +(0,2) .. (-2.5, 0);
\draw (3, 0) .. controls +(0,0.5) and +(0,2) .. (2.5, 0);
\end{scope}

==> th_tworeduction.tex <==
\begin{scope}[scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \node at (1.5,1.5) {$S$};
   \draw[postaction = {decorate}] (0.5,0.5)--(1,1);
   \draw[postaction = {decorate}] (2.5,2.5)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(1,1);
   \draw[postaction = {decorate}] (2,1)--(2,2);
   \draw[postaction = {decorate}] (2,1)--(2.5,0.5);
   \draw[postaction = {decorate}] (1,2)--(2,2);
   \draw[postaction = {decorate}] (1,2)--(1,1);
   \draw[postaction = {decorate}] (1,2)--(0.5,2.5);
 \end{scope}
\begin{scope}[xshift= 6cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[postaction = {decorate}] (0.5,0.5).. controls +(0.3,0.3) and +(0.3,-0.3) ..(0.5,2.5);
   \draw[postaction = {decorate}] (2.5,2.5).. controls +(-0.3,-0.3) and +(-0.3,0.3) ..(2.5,0.5);
 \end{scope}
\begin{scope}[xshift= 12cm, scale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \draw[dotted] (1.5,1.5) circle (1.414 cm);
   \draw[postaction = {decorate}] (0.5,0.5).. controls +(0.3,0.3) and +(-0.3,0.3) ..(2.5,0.5);
   \draw[postaction = {decorate}] (2.5,2.5).. controls +(-0.3,-0.3) and +(0.3,-0.3) ..(0.5,2.5);
 \end{scope}


==> th_unzip.tex <==
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A2) at (1,5);
\coordinate (B2) at (4,3);
\coordinate (C2) at (-2,0);
\coordinate (D2) at (1,-2);
\coordinate (E2) at (0,-3);
\coordinate (F2) at (2,0);
\coordinate (A1) at (1,2);
\coordinate (B1) at (4,0);
\coordinate (C1) at (-2,-3);
\coordinate (D1) at (1,-5);
\coordinate (G2) at (1.5,1.8);
\draw (A1) -- (F2) -- (B1);
\draw (C1) -- (E2) -- (D1);
\draw (E2) -- (F2);
\draw[very thin, ->]  (5, -0.75) -- (1.5, -0.75);
\node at (5.5, -0.75) {$e$};
\draw (C2) .. controls +(1,1) and +(0,-1.5) .. (A2);
\draw (D2) .. controls +(0,1.5) and +(-1,-1) .. (B2);
\draw (A1) -- (A2);
\draw (B1) -- (B2);
\draw (C1) -- (C2);
\draw (D1) -- (D2);
\draw (E2) .. controls +(0,1) and  +(-0.4,0.3).. (G2).. controls +(0.4,-0.3) and +(0,0.5) .. (F2);
 \draw[dashed] (A2) .. controls +(0,0) and +( -0.5, +0.5) ..  (G2) .. controls +(0.5,-0.5) and +(0,0) .. (B2);
+(0,0).. (D2);
\fill[opacity=0.4, color= gray] (E2) .. controls +(0,1) and  +(-0.4,0.3).. (G2).. controls +(0.4,-0.3) and +(0,+0.5) .. (F2) --(E2);


\end{scope}

==> th_webGredu.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-3.5,-1) .. controls +(0,2.5) and +(0,1) .. (-0.5, 0.5) -- (0.5, 0.5) .. controls +(0,1) and +(0,2.5).. (3.5, -1);
\draw (-3, -1) .. controls +(0,1) and +(-1, 0) .. (-2, 0.5) -- (2, 0.5).. controls +(+1,0) and +(0,1) .. (3, -1);
\draw (-2.5, -1) .. controls +(0, 0.5) and +(-0.5, 0) ..  (-2, -0.5) -- (2, -0.5) ..controls +(+0.5,0) and +(0,0.5) .. (2.5, -1);
\draw (-2, 0.5) -- (-2, -0.5);
\draw (-1, 0.5) -- (-1, -0.5);
\draw (1, 0.5) -- (1, -0.5);
\draw (2, 0.5) -- (2, -0.5);
\draw (-1, 0.5) -- (-1, -0.5);
\draw (-0.5,-1) -- +(0,0.5);
\draw (0.5,-1) -- +(0,0.5);
\draw[dashed] (-0.5, -0.5) -- +(0, 1);
\draw[dashed] (+0.5, -0.5) -- +(0, 1);
\draw[dashed] (-2, -0.5) .. controls +(0.3, 0) and +(0.3,0) .. +(0,1);
\draw[dashed] (2, -0.5) .. controls +(-0.3, 0) and +(-0.3,0) .. +(0,1);
\draw[fill, color =red] (0,0) circle (3pt);
\draw[fill, color =red] (-1.5,0) circle (3pt);
\draw[fill, color =red] (1.5,0) circle (3pt);
\draw[very thick, color =red] (-1.5,0) -- (1.5,0);
\end{scope}

\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift = 10cm]
\draw (-3.5,-1) .. controls +(0,2.5) and +(0,1) .. (-0.5, 0.5) -- +(0,-1.5);
\draw (0.5, -1) -- (0.5, 0.5) .. controls +(0,1) and +(0,2.5).. (3.5, -1);
\draw (-3, -1) .. controls +(0,1) and +(-1, 0) .. (-2, 0.5) .. controls +(0.5,0) and +(0.5,0).. (-2, -0.5) ..controls +(-0.5,0) and +(0,0.5) .. (-2.5, -1);
\draw (3, -1) .. controls +(0,1) and +(1, 0) .. (2, 0.5) .. controls +(-0.5,0) and +(-0.5,0).. (2, -0.5) ..controls 
+(0.5,0) and +(0,0.5) .. (2.5, -1);
% \draw (-2, 0.5) -- (-2, -0.5);
% \draw (-1, 0.5) -- (-1, -0.5);
% \draw (1, 0.5) -- (1, -0.5);
% \draw (2, 0.5) -- (2, -0.5);
% \draw (-1, 0.5) -- (-1, -0.5);
% \draw (-0.5,-1) -- +(0,0.5);
% \draw (0.5,-1) -- +(0,0.5);
% \draw[dotted] (-0.5, -0.5) -- +(0, 1);
% \draw[dotted] (+0.5, -0.5) -- +(0, 1);
% \draw[dotted] (-2, -0.5) .. controls +(0.5, 0) and +(0.5,0) .. +(0,1);
% \draw[dotted] (2, -0.5) .. controls +(-0.5, 0) and +(-0.5,0) .. +(0,1);
% \draw[fill, color =red] (0,0) circle (3pt);
% \draw[fill, color =red] (-1.5,0) circle (3pt);
% \draw[fill, color =red] (1.5,0) circle (3pt);
% \draw[very thick, color =red] (-1.5,0) -- (1.5,0);
\end{scope}

